Independence Testing for Mixed Data

We consider the problem of testing independence in mixed-type data that combine count variables with positive, absolutely continuous variables. We first introduce two distinct classes of test statistics in the bivariate setting, designed to test independence between the components of a bivariate mixed-type vector. These statistics are then extended to the multivariate context to accommodate: (i) testing independence between vectors of different types and possibly different dimensions, and (ii) testing total independence among all components of vectors with different types. The construction is based on the recently introduced Baringhaus-Gaigall transformation, which characterizes the joint distribution of such data. We establish the asymptotic properties of the resulting tests and, through an extensive power study, demonstrate that the proposed approach is both competitive and flexible.

==> (inline-0) <==
\begin{tabular}{c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
        \multicolumn{2}{c|}{}& \multicolumn{6}{c|}{$E(1.5)\times P(2)$} & \multicolumn{6}{c|}{$E(1.5)\times NB(2,0.4)$} & \multicolumn{6}{c}{$\gamma(5,1)\times B(10,0.4)$}\\ %\hline
        \cline{2-20}
          \multicolumn{1}{c}{} &Copula & $Ind.$  &  \multicolumn{2}{c|}{$Ga$} & $Cl$ & ${Gu}$ & ${Joe}$& $Ind.$   &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$& $Ind.$  &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$ \\ %\hline
          \cline{2-20}
         \multicolumn{1}{c}{Test} & \diagbox{$(a,b)$}{$\theta$} && 0.35 & 0.55 & 0.5 & 1.5 & 2 && 0.35 & 0.55 & 0.5 & 1.5 & 2 && 0.35 & 0.55 & 0.5 & 1.5 & 2 \\ \hline\hline
         \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=20$} \\ \hline
     \rotatebox[]{90}{$D_n$} & ~ & 5 & 23 & 46 & 14 & 46 & 60 & 5 & 20 & 42 & 13 & 43 & 53 & 5 & 22 & 51 & 20 & 46 & 55 \\ \hline
       \multirow{ 12}{*}{\rotatebox[]{90}{$T_n$}}  & (0.2, 0.5) & 6 & 27 & 52 & \cellcolor{gray!10}{33} & 39 & 34 & 6 & 29 & 56 & \cellcolor{gray!10}{33} & 41 & 36 & 6 & 23 & 43 & 31 & 34 & 26 \\ 
        ~ & (0.2, 1) & 6 & 27 & 53 & \cellcolor{gray!10}{33} & 41 & 37 & 6 & 30 & 58 & \cellcolor{gray!10}{33} & 43 & 39 & 6 & 24 & 46 & \cellcolor{gray!10}{32} & 36 & 29 \\
        ~ & (0.2, 5) & 6 & 28 & 57 & \cellcolor{gray!10}{32} & 46 & 46 & 6 & \cellcolor{gray!10}{31} & 61 & 31 & 48 & 49 & 6 & 28 & 52 & \cellcolor{gray!10}{33} & 40 & 35 \\ 
        ~ & (0.5, 0.2) & 6 & 26 & 52 & 31 & 39 & 36 & 6 & 28 & 57 & 31 & 43 & 39 & 6 & 22 & 43 & 30 & 33 & 25 \\ 
        ~ & (0.5, 2) & 6 & 29 & 59 & \cellcolor{gray!10}{32} & 48 & 48 & 6 & \cellcolor{gray!35}{32} & 63 & 31 & 50 & 51 & 6 & 26 & 49 & \cellcolor{gray!10}{33} & 38 & 32 \\ 
        ~ & (0.5, 5) & 6 & \cellcolor{gray!35}{30} & \cellcolor{gray!10}{61} & 31 & 51 & 54 & 6 & \cellcolor{gray!35}{32} & \cellcolor{gray!10}{65} & 30 & 53 & 56 & 6 & 28 & 52 & \cellcolor{gray!10}{33} & 41 & 37 \\ 
        ~ & (1,1) & 6 & 27 & 57 & 29 & 45 & 47 & 6 & 30 & 61 & 29 & 49 & 50 & 6 & 24 & 48 & \cellcolor{gray!10}{32} & 37 & 31 \\ 
        ~ & (1,5) & 6 & \cellcolor{gray!35}{\bf 31} & \cellcolor{gray!10}{62} & 28 & \cellcolor{gray!10}{53} & 58 & 6 & \cellcolor{gray!35}{32} & \cellcolor{gray!10}{65} & 28 & \cellcolor{gray!10}{56} & 59 & 6 & 28 & 54 & \cellcolor{gray!10}{33} & 43 & 38 \\ 
        ~ & (2,1) & 6 & 26 & 55 & 26 & 45 & 49 & 6 & 29 & 59 & 25 & 49 & 51 & 6 & 25 & 49 & \cellcolor{gray!10}{32} & 38 & 33 \\ 
        ~ & (2,5) & 5 & 29 & 60 & 25 & \cellcolor{gray!10}{52} & \cellcolor{gray!10}{60} & 6 & \cellcolor{gray!10}{31} & 63 & 25 & \cellcolor{gray!10}{55} & \cellcolor{gray!10}{62} & 6 & 29 & 56 & \cellcolor{gray!10}{33} & 44 & 42 \\ 
        ~ & (5, 5) & 5 & 27 & 55 & 21 & 49 & \cellcolor{gray!10}{59} & 6 & 29 & 60 & 21 & 53 & \cellcolor{gray!10}{61} & 6 & \cellcolor{gray!10}{30} & 57 & \cellcolor{gray!10}{32} & 47 & 46 \\ 
        ~ & (10, 10) & 5 & 26 & 52 & 19 & 48 & \cellcolor{gray!10}{60} & 6 & 28 & 56 & 17 & 53 & \cellcolor{gray!10}{61} & 6 & \cellcolor{gray!10}{31} & \cellcolor{gray!10}{60} & 30 & \cellcolor{gray!10}{51} & \cellcolor{gray!10}{52} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$I_n$}}  & (0.2, 0.5) & 6 & 28 & 53 & \cellcolor{gray!10}{33} & 40 & 35 & 6 & 29 & 57 & \cellcolor{gray!10}{33} & 42 & 37 & 6 & 22 & 39 & 31 & 28 & 20 \\ 
        ~ & (0.2, 1) & 6 & 28 & 55 & \cellcolor{gray!10}{33} & 42 & 38 & 6 & 31 & 59 & \cellcolor{gray!10}{33} & 44 & 40 & 6 & 23 & 42 & 31 & 30 & 22 \\ 
        ~ & (0.2, 5) & 6 & 28 & 57 & \cellcolor{gray!10}{32} & 46 & 46 & 6 & 31 & 61 & 30 & 48 & 48 & 6 & 25 & 47 & 31 & 35 & 28 \\ 
        ~ & (0.5, 0.2) & 6 & 27 & 54 & 31 & 42 & 39 & 6 & 30 & 58 & 31 & 45 & 42 & 6 & 21 & 38 & 31 & 28 & 20 \\ 
        ~ & (0.5, 2) & 6 & \cellcolor{gray!35}{30} & 60 & 31 & 50 & 52 & 6 & \cellcolor{gray!10}{32} & \cellcolor{gray!10}{65} & 31 & 52 & 54 & 6 & 25 & 46 & \cellcolor{gray!10}{32} & 35 & 27 \\ 
        ~ & (0.5, 5) & 6 & \cellcolor{gray!35}{\bf 31} & \cellcolor{gray!10}{62} & 30 & \cellcolor{gray!10}{52} & 56 & 6 & \cellcolor{gray!35}{\bf 33} & \cellcolor{gray!10}{65} & 29 & 55 & 57 & 6 & 27 & 50 & \cellcolor{gray!10}{32} & 37 & 31 \\ 
        ~ & (1,1) & 6 & 28 & 58 & 28 & 48 & 51 & 6 & 30 & 62 & 28 & 51 & 53 & 6 & 24 & 45 & \cellcolor{gray!10}{32} & 34 & 27 \\ 
        ~ & (1,5) & 6 & \cellcolor{gray!35}{\bf 31} & \cellcolor{gray!10}{62} & 26 & \cellcolor{gray!10}{53} & \cellcolor{gray!10}{60} & 6 & \cellcolor{gray!35}{32} & \cellcolor{gray!10}{65} & 26 & \cellcolor{gray!10}{57} & \cellcolor{gray!10}{62} & 6 & 28 & 53 & \cellcolor{gray!10}{33} & 40 & 35 \\ 
        ~ & (2,1) & 6 & 26 & 55 & 25 & 46 & 52 & 6 & 29 & 59 & 25 & 50 & 53 & 6 & 25 & 48 & \cellcolor{gray!10}{32} & 37 & 30 \\ 
        ~ & (2,5) & 5 & 29 & 59 & 23 & \cellcolor{gray!10}{52} & \cellcolor{gray!10}{61} & 6 & 31 & 62 & 23 & 55 & \cellcolor{gray!10}{63} & 6 & 28 & 56 & \cellcolor{gray!10}{33} & 44 & 40 \\ 
        ~ & (5, 5) & 5 & 27 & 54 & 20 & 49 & 60 & 6 & 28 & 59 & 19 & 53 & \cellcolor{gray!10}{62} & 6 & \cellcolor{gray!10}{31} & 58 & \cellcolor{gray!10}{32} & 48 & 47 \\ 
        ~ & (10, 10) & 5 & 26 & 51 & 18 & 48 & 59 & 6 & 27 & 55 & 16 & 52 & 61 & 6 & \cellcolor{gray!10}{31} & \cellcolor{gray!10}{60} & 29 & \cellcolor{gray!10}{52} & \cellcolor{gray!10}{54} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$st. I_n$}}  & (0.2, 0.5) & 5 & 29 & 65 & \cellcolor{gray!35}{\bf 36} & 45 & 40 & 5 & 31 & 66 & \cellcolor{gray!35}{\bf 35} & 48 & 42 & 5 & 30 & 64 & \cellcolor{gray!35}{\bf 41} & 43 & 36 \\ 
        ~ & (0.2, 1) & 5 & 29 & 66 & \cellcolor{gray!35}{\bf 35} & 47 & 43 & 6 & 31 & 67 & \cellcolor{gray!35}{34} & 50 & 45 & 5 & 30 & 65 & \cellcolor{gray!35}{\bf 41} & 44 & 37 \\ 
        ~ & (0.2, 5) & 5 & 29 & 68 & 31 & 52 & 51 & 6 & 31 & 69 & 30 & 54 & 53 & 5 & 31 & 67 & 39 & 48 & 42 \\ 
        ~ & (0.5, 0.2) & 5 & 27 & 65 & 32 & 47 & 45 & 5 & 30 & 66 & 32 & 50 & 46 & 6 & 30 & 64 & \cellcolor{gray!35}{\bf 41} & 44 & 36 \\ 
        ~ & (0.5, 2) & 5 & \cellcolor{gray!35}{30} & \cellcolor{gray!35}{ 70} & 30 & 55 & 57 & 6 & \cellcolor{gray!35}{\bf 33} & \cellcolor{gray!35}{71} & 30 & 57 & 58 & 5 & 31 & 67 & \cellcolor{gray!35}{ 40} & 47 & 41 \\ 
        ~ & (0.5, 5) & 5 & \cellcolor{gray!35}{\bf 30} & \cellcolor{gray!35}{\bf 71} & 28 & 58 & 62 & 6 & \cellcolor{gray!35}{\bf 33} & \cellcolor{gray!35}{\bf 72} & 27 & 60 & 64 & 5 & \cellcolor{gray!35}{32} & 68 & 38 & 49 & 45 \\ 
        ~ & (1,1) & 5 & 28 & 68 & 27 & 53 & 57 & 5 & 31 & 69 & 28 & 56 & 58 & 5 & 31 & 67 & \cellcolor{gray!35}{ 40} & 47 & 41 \\ 
        ~ & (1,5) & 5 & \cellcolor{gray!35}{\bf 31} & \cellcolor{gray!35}{\bf 71} & 25 & 60 & 67 & 6 & \cellcolor{gray!35}{\bf 33} & \cellcolor{gray!35}{\bf 72} & 25 & 63 & 70 & 5 & \cellcolor{gray!35}{32} & 70 & 38 & 51 & 47 \\ 
        ~ & (2,1) & 5 & 27 & 66 & 24 & 54 & 60 & 6 & 30 & 68 & 24 & 57 & 61 & 6 & \cellcolor{gray!35}{32} & 68 & 39 & 49 & 44 \\ 
        ~ & (2,5) & 5 & \cellcolor{gray!35}{30} & \cellcolor{gray!35}{70} & 22 & 62 & 71 & 6 & \cellcolor{gray!35}{\bf 33} & \cellcolor{gray!35}{ 71} & 23 & 65 & 73 & 5 & \cellcolor{gray!35}{\bf 33} & 71 & 37 & 54 & 51 \\ 
        ~ & (5, 5) & 5 & 29 & 68 & 20 & 62 & 73 & 6 & \cellcolor{gray!35}{ 32} & 70 & 20 & 65 & 75 & 6 & \cellcolor{gray!35}{\bf 33} & \cellcolor{gray!35}{ 72} & 34 & 57 & 57 \\ 
        ~ & (10, 10) & 5 & 29 & 67 & 18 & \cellcolor{gray!35}{\bf 64} & \cellcolor{gray!35}{\bf 76} & 6 & \cellcolor{gray!35}{32} & 69 & 19 & \cellcolor{gray!35}{\bf 67} & \cellcolor{gray!35}{\bf 78} & 6 & \cellcolor{gray!35}{\bf 33} & \cellcolor{gray!35}{\bf 73} & 30 & \cellcolor{gray!35}{\bf 60} & \cellcolor{gray!35}{\bf 64} \\
        \hline\hline
         \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=50$} \\ \hline
        \rotatebox[]{90}{$D_n$} & ~ & 5 & 51 & 90 & 30 & 88 & 94 & 4 & 46 & 86 & 25 & 83 & 91 & 5 & 48 & 91 & 43 & 86 & 93 \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$T_n$}} & (0.2, 0.5) & 5 & 54 & 91 &\cellcolor{gray!10}{62} & 78 & 74 & 5 & 58 & 93 & \cellcolor{gray!10}{63} & 79 & 75 & 5 & 51 & 86 & 60 & 72 & 65 \\ 
        ~ & (0.2, 1) & 5 & 56 & 92 & \cellcolor{gray!10}{63} & 80 & 78 & 5 & 60 & 94 & \cellcolor{gray!10}{63} & 81 & 80 & 5 & 53 & 88 & 61 & 75 & 69 \\ 
        ~ & (0.2, 5) & 5 & 59 & \cellcolor{gray!10}{95} & 61 & 85 & 86 & 5 & 63 & \cellcolor{gray!10}{96} & 61 & 87 & 88 & 5 & 58 & 92 & \cellcolor{gray!10}{63} & 82 & 79 \\ 
        ~ & (0.5, 0.2) & 5 & 54 & 92 & 59 & 79 & 78 & 5 & 59 & 93 & 60 & 82 & 80 & 5 & 50 & 85 & 59 & 71 & 64 \\ 
        ~ & (0.5, 2) & 5 & 60 & \cellcolor{gray!10}{95} & 60 & 86 & 88 & 5 & 64 & 96 & 60 & 89 & 90 & 6 & 56 & 90 & \cellcolor{gray!10}{62} & 79 & 75 \\ 
        ~ & (0.5, 5) & 5 & \cellcolor{gray!10}{62} & \cellcolor{gray!10}{96} & 58 & 89 & 91 & 5 & \cellcolor{gray!10}{67} & \cellcolor{gray!35}{97} & 58 & \cellcolor{gray!10}{91} & 93 & 5 & 59 & 92 & \cellcolor{gray!10}{63} & 83 & 80 \\ 
        ~ & (1,1) & 5 & 58 & 94 & 56 & 85 & 88 & 5 & 62 & 95 & 57 & 88 & 89 & 6 & 54 & 89 & 61 & 77 & 72 \\ 
        ~ & (1,5) & 5 & \cellcolor{gray!10}{62} & \cellcolor{gray!10}{96} & 55 & \cellcolor{gray!10}{90} & \cellcolor{gray!10}{93} & 5 & \cellcolor{gray!10}{67} & \cellcolor{gray!35}{97} & 55 & \cellcolor{gray!10}{92} & \cellcolor{gray!10}{94} & 6 & 60 & 93 & \cellcolor{gray!10}{63} & 83 & 82 \\ 
        ~ & (2,1) & 5 & 56 & 94 & 52 & 86 & 89 & 5 & 61 & 95 & 52 & 88 & 90 & 6 & 56 & 90 & 61 & 79 & 75 \\ 
        ~ & (2,5) & 5 & \cellcolor{gray!10}{61} & \cellcolor{gray!10}{96} & 49 & \cellcolor{gray!10}{90} & \cellcolor{gray!10}{94} & 5 & \cellcolor{gray!10}{66} & \cellcolor{gray!10}{96} & 49 & \cellcolor{gray!10}{92} & \cellcolor{gray!10}{95} & 6 & 61 & 94 & \cellcolor{gray!10}{63} & 85 & 84 \\ 
        ~ & (5, 5) & 5 & 58 & \cellcolor{gray!10}{95} & 43 & \cellcolor{gray!10}{89} & \cellcolor{gray!10}{94} & 5 & 62 & 95 & 42 & \cellcolor{gray!10}{92} & \cellcolor{gray!10}{95} & 6 & \cellcolor{gray!10}{63} & \cellcolor{gray!10}{95} & 61 & 87 & 87 \\ 
        ~ & (10, 10) & 5 & 57 & 93 & 37 & \cellcolor{gray!10}{89} & \cellcolor{gray!10}{94} & 5 & 60 & 94 & 36 & \cellcolor{gray!10}{91} & \cellcolor{gray!10}{95} & 6 & \cellcolor{gray!10}{64} & \cellcolor{gray!10}{96} & 59 & \cellcolor{gray!10}{90} & \cellcolor{gray!10}{91} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$I_n$}} & (0.2, 0.5) & 5 & 55 & 91 & \cellcolor{gray!10}{63} & 79 & 73 & 5 & 59 & 93 & \cellcolor{gray!10}{63} & 79 & 75 & 5 & 44 & 78 & 58 & 61 & 48 \\ 
        ~ & (0.2, 1) & 5 & 57 & 93 & \cellcolor{gray!10}{63} & 81 & 78 & 5 & 61 & 94 & \cellcolor{gray!10}{63} & 82 & 79 & 5 & 46 & 81 & 58 & 65 & 53 \\ 
        ~ & (0.2, 5) & 5 & 59 & 95 & 59 & 85 & 86 & 5 & 64 & \cellcolor{gray!10}{96} & 60 & 87 & 88 & 5 & 52 & 87 & 60 & 74 & 66 \\ 
        ~ & (0.5, 0.2) & 5 & 55 & 93 & 59 & 81 & 80 & 5 & 61 & 94 & 60 & 83 & 81 & 5 & 44 & 78 & 57 & 61 & 49 \\ 
        ~ & (0.5, 2) & 5 & \cellcolor{gray!10}{62} & \cellcolor{gray!10}{96} & 59 & 88 & 90 & 5 & \cellcolor{gray!10}{66} & 96 & 60 & 90 & 91 & 5 & 52 & 86 & 61 & 72 & 64 \\ 
        ~ & (0.5, 5) & 5 & \cellcolor{gray!10}{62} & \cellcolor{gray!10}{96} & 56 & \cellcolor{gray!10}{ 90} & 92 & 5 & \cellcolor{gray!10}{67} & \cellcolor{gray!35}{97} & 56 & \cellcolor{gray!10}{91} & \cellcolor{gray!10}{94} & 5 & 55 & 89 & 61 & 77 & 72 \\ 
        ~ & (1,1) & 5 & 59 & 95 & 54 & 87 & 89 & 5 & 64 & 96 & 55 & 89 & 90 & 6 & 52 & 86 & \cellcolor{gray!10}{62} & 72 & 64 \\ 
        ~ & (1,5) & 5 & \cellcolor{gray!10}{ 62} & \cellcolor{gray!35}{97} & 52 & \cellcolor{gray!10}{91} & \cellcolor{gray!10}{94} & 5 & \cellcolor{gray!10}{66} & \cellcolor{gray!35}{ 97} & 51 & \cellcolor{gray!10}{ 92} & \cellcolor{gray!10}{ 95} & 6 & 58 & 92 & \cellcolor{gray!10}{62} & 81 & 77 \\ 
        ~ & (2,1) & 5 & 57 & 95 & 49 & 87 & 90 & 5 & 62 & 95 & 49 & 89 & 91 & 6 & 55 & 89 & 61 & 76 & 70 \\ 
        ~ & (2,5) & 5 & 60 & \cellcolor{gray!10}{96} & 46 & \cellcolor{gray!10}{91} & \cellcolor{gray!10}{94} & 5 & 65 & \cellcolor{gray!10}{96} & 46 & \cellcolor{gray!10}{92} & \cellcolor{gray!10}{95} & 6 & 61 & 94 & \cellcolor{gray!10}{63} & 84 & 83 \\ 
        ~ & (5, 5) & 5 & 58 & 94 & 40 & 89 & \cellcolor{gray!10}{94} & 5 & 62 & 95 & 39 & \cellcolor{gray!10}{91} & \cellcolor{gray!10}{95} & 6 & \cellcolor{gray!10}{63} & \cellcolor{gray!10}{95} & 61 & 88 & 88 \\ 
        ~ & (10, 10) & 5 & 56 & 93 & 35 & 89 & \cellcolor{gray!10}{94} & 5 & 59 & 93 & 33 & 90 & \cellcolor{gray!10}{94} & 6 & \cellcolor{gray!10}{64} & \cellcolor{gray!10}{96} & 58 & \cellcolor{gray!10}{90} & \cellcolor{gray!10}{92} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$st.I_n$}} & (0.2, 0.5) & 5 & 60 & 96 & \cellcolor{gray!35}{\bf 68} & 83 & 77 & 5 & 62 & 96 & \cellcolor{gray!35}{\bf 69} & 84 & 79 & 5 & 56 & 94 & 72 & 76 & 63 \\ 
        ~ & (0.2, 1) & 5 & 62 & \cellcolor{gray!35}{97} & \cellcolor{gray!35}{67} & 85 & 81 & 5 & 64 & \cellcolor{gray!35}{97} & \cellcolor{gray!35}{68} & 86 & 83 & 5 & 58 & 95 & \cellcolor{gray!35}{\bf 73} & 78 & 66 \\ 
        ~ & (0.2, 5) & 5 & 64 & \cellcolor{gray!35}{\bf 98} & 64 & 89 & 89 & 5 & 66 & \cellcolor{gray!35}{\bf 98} & 62 & 90 & 91 & 5 & 62 & 97 & \cellcolor{gray!35}{72} & 84 & 77 \\ 
        ~ & (0.5, 0.2) & 5 & 61 & \cellcolor{gray!35}{97} & 63 & 86 & 83 & 5 & 62 & \cellcolor{gray!35}{ 97} & 63 & 86 & 85 & 5 & 56 & 95 & \cellcolor{gray!35}{72} & 76 & 64 \\ 
        ~ & (0.5, 2) & 5 & 66 & \cellcolor{gray!35}{\bf 98} & 61 & 91 & 92 & 5 & \cellcolor{gray!35}{68} & \cellcolor{gray!35}{\bf 98} & 62 & 92 & 94 & 5 & 62 & 97 & \cellcolor{gray!35}{\bf 73} & 83 & 75 \\ 
        ~ & (0.5, 5) & 5 & \cellcolor{gray!35}{67} & \cellcolor{gray!35}{\bf 98} & 59 & 93 & 95 & 5 & \cellcolor{gray!35}{\bf 69} & \cellcolor{gray!35}{\bf 98} & 58 & 94 & 96 & 5 & 64 & \cellcolor{gray!35}{98} & \cellcolor{gray!35}{72} & 86 & 81 \\ 
        ~ & (1,1) & 5 & 64 & \cellcolor{gray!35}{\bf 98} & 57 & 91 & 93 & 5 & 66 & \cellcolor{gray!35}{\bf 98} & 58 & 92 & 94 & 5 & 61 & 97 & \cellcolor{gray!35}{\bf 73} & 82 & 75 \\ 
        ~ & (1,5) & 5 & \cellcolor{gray!35}{\bf 68} & \cellcolor{gray!35}{\bf 98} & 54 & \cellcolor{gray!35}{\bf 95} & \cellcolor{gray!35}{97} & 5 & \cellcolor{gray!35}{\bf 69} & \cellcolor{gray!35}{\bf 98} & 53 & \cellcolor{gray!35}{95} & \cellcolor{gray!35}{98} & 5 & 66 & \cellcolor{gray!35}{98} & 71 & 88 & 84 \\ 
        ~ & (2,1) & 5 & 63 & \cellcolor{gray!35}{\bf 98} & 52 & 92 & 94 & 5 & 65 & \cellcolor{gray!35}{\bf 98} & 52 & 92 & 95 & 5 & 63 & 97 & 72 & 85 & 79 \\ 
        ~ & (2,5) & 5 & \cellcolor{gray!35}{67} & \cellcolor{gray!35}{\bf 98} & 49 & \cellcolor{gray!35}{\bf 95} & \cellcolor{gray!35}{\bf 98} & 5 & \cellcolor{gray!35}{68} & \cellcolor{gray!35}{\bf 98} & 47 & \cellcolor{gray!35}{\bf 96} & \cellcolor{gray!35}{98} & 5 & 67 & \cellcolor{gray!35}{98} & 70 & 90 & 88 \\ 
        ~ & (5, 5) & 5 & 65 & \cellcolor{gray!35}{\bf 98} & 43 & \cellcolor{gray!35}{\bf 95} & \cellcolor{gray!35}{\bf 98} & 5 & 66 & \cellcolor{gray!35}{\bf 98} & 41 & \cellcolor{gray!35}{95} & \cellcolor{gray!35}{98} & 5 & \cellcolor{gray!35}{69} & \cellcolor{gray!35}{98} & 67 & 92 & 92 \\ 
        ~ & (10, 10) & 5 & 64 & \cellcolor{gray!35}{97} & 38 & \cellcolor{gray!35}{\bf 95} & \cellcolor{gray!35}{\bf 98} & 5 & 65 & \cellcolor{gray!35}{\bf 98} & 37 & \cellcolor{gray!35}{\bf 96} & \cellcolor{gray!35}{\bf 99} & 5 & \cellcolor{gray!35}{\bf 70} & \cellcolor{gray!35}{\bf 99} & 62 & \cellcolor{gray!35}{\bf 94} & \cellcolor{gray!35}{\bf 95} \\ \hline
    \end{tabular}
\begin{tabular}{c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
        \multicolumn{2}{c|}{}& \multicolumn{6}{c|}{$E(1.5)\times P(2)\times P(2)$} & \multicolumn{6}{c|}{$E(1.5)\times NB(2,0.4)\times NB(2,0.4)$} & \multicolumn{6}{c}{$\gamma (5,1)\times B(10,0.4)\times B(10,0.4)$}\\ %\hline
          \cline{2-20}
          \multicolumn{1}{c}{} &Copula & $Ind.$  &  \multicolumn{2}{c|}{$Ga$} & $Cl$ & ${Gu}$ & ${Joe}$& $Ind.$   &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$& $Ind.$  &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$ \\ %\hline
                 \cline{2-20}
           & \multicolumn{1}{r|}{$\theta_1$}& & 0.75 & 0.75 & 0.75 & 4.5 & 6 & &0.75 & 0.75 & 0.75 & 4.5 & 6 && 0.75 & 0.75 & 0.75 & 4.5 & 6 \\
        \multicolumn{1}{c}{Test} & \diagbox{$(a,b)$}{$\theta_2$} && 0.35 & 0.55 & 0.5 & 1.5 & 2 && 0.35 &0.55 & 0.5 & 1.5 & 2 && 0.35 & 0.55 & 0.5 & 1.5 & 2 \\
         \hline\hline
         \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=20$} \\ \hline
           \rotatebox[]{90}{$D_n$} &  ~ & 4 & 30 & 60 & 16 & 43 & 64 & 4 & 23 & 50 & 13 & 47 & 56 & 5 & 31 & 73 & 28 & 54 & 67 \\ \hline
         \multirow{ 12}{*}{\rotatebox[]{90}{$T_n$}} & (0.2, 0.5) & 6 & 38 & 64 & 42 & 33 & 48 & 6 & 38 & 68 & 44 & 46 & 47 & 6 & 28 & 52 & 33 & 35 & 40 \\ 
        ~ & (0.2,1) & 6 & 40 & 68 & 43 & 35 & 52 & 6 & 40 & 71 & 45 & 50 & 52 & 6 & 30 & 55 & 35 & 38 & 43 \\ 
        ~ & (0.2,5)  & 6  & \cellcolor{gray!10}45  & 76    & \cellcolor{gray!10}45  & 44    & 63    & 6    & 44    & 79    & \cellcolor{gray!10}47  & 60    & 64    & 6    & 38    & 67    & \cellcolor{gray!10}41  & 49    & 53    \\
         & (0.5, 0.2) & 6 &  35   &  62   &  39   &  32   &  49   & 6   & 36   & 67  & 39   &  45   &  49  &  6   & 27   &  49   & 32   & 32   & 39   \\
         & (0.5, 2)  & 6  & 44    & 75    & \cellcolor{gray!10}44  & 43    & 65    & 6    & 43    & 79    & 44    & 59    & 65    & 6    & 34    & 62    & 38    & 43    & 50    \\
         & (0.5, 5)      & 6  & \cellcolor{gray!35}47  & \cellcolor{gray!10}80  & \cellcolor{gray!10}45  & 49    & 71    & 6    & \cellcolor{gray!35}47  & \cellcolor{gray!10}84  & 45    & \cellcolor{gray!10}65  & 71    & 6    & 39    & 68    & \cellcolor{gray!10}41  & 51    & 55    \\
         & (1,1)& 5 & 40   & 71   &  38   &  40   &  62   &  6   &  39   &  74   & 38   &  55   &  62   &  6   &  31   &  57   &  35   &  39   &  46   \\
          & (1,5) & 6  & \cellcolor{gray!35}47  & \cellcolor{gray!10}80  & 42    & \cellcolor{gray!10}51  & \cellcolor{gray!10}74  & 6    & \cellcolor{gray!35}47  & \cellcolor{gray!10}84  & 42    & \cellcolor{gray!10}66  & \cellcolor{gray!10}74  & 6    & 39    & 69    & \cellcolor{gray!10}42  & 52    & 57    \\
          &  (2,1) &  5 & 37   & 68   & 33   &  38   &  62   &  6   & 37   &  72   & 34   &  53   &  62   &  6   &  32   & 58   & 36   &  41   & 49   \\
    & (2,5)  & 6  & \cellcolor{gray!10}46  & \cellcolor{gray!10}79  & 38    & \cellcolor{gray!10}51  & \cellcolor{gray!10}74  & 6    & \cellcolor{gray!10}46  & 82    & 38    & \cellcolor{gray!10}65  & \cellcolor{gray!10}74  & 6    & 40    & 71    & \cellcolor{gray!10}42  & 53    & 59    \\
    & (5,5)        & 5  & 42    & 74    & 31    & \cellcolor{gray!10}50  & 71    & 6    & 42    & 78    & 31    & 63    & 72    & 6    & 40    & 73    & \cellcolor{gray!10}42  & 55    & 63    \\
    & (10, 10)     & 5  & 41    & 71    & 28    & \cellcolor{gray!10}51  & 70    & 5    & 40    & 75    & 27    & 62    & 72    & 6    & \cellcolor{gray!10}43  & \cellcolor{gray!10}77  & \cellcolor{gray!10}42  & \cellcolor{gray!10}60  & \cellcolor{gray!10}67  \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$I_n$}}    & { (0.2, 0.5)} & { 6} & { 38}   & { 64}   & { 43}   & { 34}   & { 46}   & { 6}   & { 38}   & { 68}   & { 44}   & { 46}   & { 46}   & { 6}   & { 25}   & { 43}   & { 31}   & { 29}   & { 31}   \\
    & (0.2, 1)      & 6  & 40    & 68    & 44    & 37    & 51    & 6    & 40    & 71    & \cellcolor{gray!10}46  & 49    & 51    & 6    & 27    & 47    & 33    & 32    & 34    \\
    & (0.2, 5)      & 6  & 45    & 76    & \cellcolor{gray!10}46  & 45    & 62    & 6    & 44    & 79    & \cellcolor{gray!10}47  & 59    & 62    & 6    & 34    & 60    & 40    & 42    & 44    \\
    & (0.5, 0.2) & { 6} & { 36}   & { 62}   & { 38}   & { 33}   & { 49}   & { 6}   & { 35}   & { 66}   & { 38}   & { 46}   & { 49}   & { 6}   & { 23}   & { 41}   & { 29}   & { 26}   & { 30}   \\
    &  (0.5, 2)     & { 6} & { 45}   & { 76}   & { 44}   & { 45}   & { 66}   & { 6}   & { 44}   & { 79}   & { 44}   & { 60}   & { 65}   & { 6}   & { 32}   & { 56}   & { 37}   & { 38}   & { 42}   \\
    & (0.5,5)      & 6  & \cellcolor{gray!35}\textbf{48}    & \cellcolor{gray!10}80  & 44    & 51    & 72    & 6    & \cellcolor{gray!35}\textbf{48}    & \cellcolor{gray!10}84  & 45    & 65    & 72    & 6    & 36    & 63    & \cellcolor{gray!10}41  & 45    & 47    \\
   & (1,1)       & { 6} & { 40}   & { 71}   & { 37}   & { 40}   & { 63}   & { 6}   & { 39}   & { 74}   & { 37}   & { 55}   & { 62}   & { 6}   & { 29}   & { 52}   & { 34}   & { 35}   & { 40}   \\
    & (1,5)         & 6  & \cellcolor{gray!35}\textbf{48}    & \cellcolor{gray!10}81  & 41    & \cellcolor{gray!10}53  & \cellcolor{gray!10}75  & 6    & \cellcolor{gray!35}47  & \cellcolor{gray!10}84  & 41    & \cellcolor{gray!10}67  & \cellcolor{gray!10}74  & 6    & 38    & 66    & \cellcolor{gray!10}42  & 49    & 52    \\
{ }   & { (2,1)}        & { 6} & { 37}   & { 67}   & { 32}   & { 39}   & { 62}   & { 6}   & { 37}   & { 70}   & { 32}   & { 52}   & { 61}   & { 6}   & { 30}   & { 55}   & { 34}   & { 36}   & { 44}   \\
    & (2,5)         & 6  & 45    & 78    & 36    & \cellcolor{gray!10}52  & \cellcolor{gray!10}74  & 6    & 45    & 81    & 36    & 65    & \cellcolor{gray!10}75  & 6    & 40    & 70    & \cellcolor{gray!10}42  & 53    & 57    \\
    & (5,5)        & 5  & 42    & 72    & 29    & 50    & 70    & 6    & 41    & 76    & 29    & 62    & 72    & 6    & 41    & 73    & \cellcolor{gray!10}42  & 56    & 63    \\
    & (10, 10)     & 5  & 40    & 70    & 26    & 51    & 69    & 6    & 39    & 73    & 26    & 61    & 71    & 6    & \cellcolor{gray!10}43  & \cellcolor{gray!10}77  & \cellcolor{gray!10}42  & \cellcolor{gray!10}61  & \cellcolor{gray!10}68  \\
   \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$st.I_n$}} & (0.2, 0.5)  & 4  & 40    & 81    & \cellcolor{gray!35}{\bf 51}  & 36    & 50    & 4    & 39    & 81    & \cellcolor{gray!35}\textbf{51}    & 51    & 50    & 4    & 38    & 79    & \cellcolor{gray!35}54  & 47    & 44    \\
    & (0.2, 1)      & 4  & 41    & 83    & \cellcolor{gray!35}{\bf 51}  & 39    & 54    & 4    & 41    & 83    & \cellcolor{gray!35}\textbf{51}    & 54    & 54    & 4    & 39    & 81    & \cellcolor{gray!35}\textbf{55}    & 49    & 47    \\
    & (0.2, 5)      & 4  & 43    & 88    & 49    & 46    & 64    & 4    & 43    & 88    & 48    & 62    & 65    & 4    & 42    & 86    & \cellcolor{gray!35}\textbf{55}    & 56    & 55    \\
    & (0.5,0.2)  & 4  & 36    & 80    & 44    & 34    & 53    & 4    & 36    & 80    & 44    & 49    & 52    & 4    & 38    & 79    & \cellcolor{gray!35}54  & 47    & 44    \\
    & (0.5, 2)      & 4  & 43    & 88    & 46    & 46    & 69    & 4    & 43    & 88    & 45    & 62    & 68    & 4    & 41    & 84    & \cellcolor{gray!35}\textbf{55}    & 53    & 52    \\
    & (0.5, 5)      & 4  & \cellcolor{gray!10}45  & \cellcolor{gray!35}\textbf{90}    & 45    & 51    & 75    & 4    & \cellcolor{gray!10}45  & \cellcolor{gray!35}\textbf{91}    & 44    & 68    & 75    & 4    & 43    & 87    & \cellcolor{gray!35}\textbf{55}    & 57    & 57    \\
    & (1,1)         & 4  & 38    & 85    & 40    & 41    & 67    & 4    & 38    & 85    & 39    & 57    & 66    & 4    & 40    & 83    & \cellcolor{gray!35}54  & 52    & 51    \\
    & (1,5)         & 4  & \cellcolor{gray!10}44  & \cellcolor{gray!35}\textbf{90}    & 40    & 54    & 80    & 4    & \cellcolor{gray!10}45  & \cellcolor{gray!35}\textbf{91}    & 40    & 70    & 80    & 4    & 44    & 88    & \cellcolor{gray!35}\textbf{55}    & 59    & 60    \\
   &  (2,1)        & { 4} & { 35}   & { 83}   & { 33}   & { 40}   & { 69}   & { 4}   & { 35}   & { 83}   & { 33}   & { 56}   & { 67}   & { 4}   & { 40}   & { 84}   & { 53}   & { 54}   & { 54}   \\
    & (2,5)         & 4  & 43    & \cellcolor{gray!35}89  & 35    & 55    & 83    & 4    & \cellcolor{gray!10}44  & \cellcolor{gray!35}90  & 35    & 70    & 82    & 4    & \cellcolor{gray!35}45  & 89    & 53    & 62    & 64    \\
    & (5, 5)        & 4  & 41    & 88    & 29    & 55    & 84    & 4    & 41    & 89    & 30    & 71    & 84    & 4    & \cellcolor{gray!35}45  & \cellcolor{gray!35}90  & 50    & 65    & 70    \\
    & (10, 10)     & 4  & 41    & 88    & 27    & \cellcolor{gray!35}\textbf{59}    & \cellcolor{gray!35}\textbf{86}    & 4    & 42    & 89    & 28    & \cellcolor{gray!35}\textbf{74}    & \cellcolor{gray!35}\textbf{87}    & 4    & \cellcolor{gray!35}\textbf{46}    & \cellcolor{gray!35}\textbf{91}    & 46    & \cellcolor{gray!35}\textbf{69}    & \cellcolor{gray!35}\textbf{76} \\    \hline\hline

\multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=50$} \\ \hline
         \rotatebox[]{90}{$D_n$}        &         & 4  & 70 & 98  & 45 & 93 & 98  & 4  & 59 & 95   & 37 & 89 & 96  & 4  & 71 & \cellcolor{gray!35}99& 70 & 94 & \cellcolor{gray!35}98      \\    \hline

       \multirow{ 12}{*}{\rotatebox[]{90}{$T_n$}}    & (0.2, 0.5) & { 5} & { 71}& { 97} & { 79}& { 85}& { 88} & { 4} & { 72}& { 98}  & { 83}& { 86}& { 89} & { 5} & { 64}& { 92} & { 71}& { 76}& { 85}\\
         & (0.2, 1,1)     & { 5} & { 74}& { 98} & { 81}& { 88}& { 91} & { 4} & { 75}& { 98}  & { 84}& { 89}& { 92} & { 5} & { 68}& { 95} & { 75}& { 80}& { 88}\\
& (0.2, 5)     & 5  & 82 & \cellcolor{gray!35}99& \cellcolor{gray!10}84          & 94 & 96  & 5  & 83 & \cellcolor{gray!35}\textbf{100}  & \cellcolor{gray!10}87          & 94 & 97  & 5  & 78 & 98  & 82 & 90 & 93 \\
     & (0.5, 0.2) & { 5} & { 70}& { 97} & { 75}& { 84}& { 90} & { 5} & { 70}& { 98}  & { 80}& { 86}& { 91} & { 5} & { 60}& { 90} & { 66}& { 72}& { 83}\\
 & (0.5, 2)     & 5  & 81 & \cellcolor{gray!35}99& 81 & 94 & 97  & 5  & 82 & \cellcolor{gray!35}\textbf{100}  & 85 & 94 & 97  & 5  & 74 & 97  & 79 & 87 & 91 \\
   & (0.5, 5)     & 5  & \cellcolor{gray!10}85          & \cellcolor{gray!35}\textbf{100} & 82 & \cellcolor{gray!10}96          & \cellcolor{gray!10}98& 5  & \cellcolor{gray!10}85          & \cellcolor{gray!35}\textbf{100}  & \cellcolor{gray!10}86          & 96 & \cellcolor{gray!10}98& 5  & 79 & 98  & 82 & 91 & 94 \\
& (1,1)        & 5  & 77 & \cellcolor{gray!35}99& 76 & 92 & 96  & 5  & 78 & \cellcolor{gray!35}99 & 80 & 93 & 97  & 5  & 70 & 96  & 75 & 82 & 90 \\
  & (1,5)        & 5  & 85 & \cellcolor{gray!35}\textbf{100} & 80 & \cellcolor{gray!10}96          & \cellcolor{gray!35}99& 5  & \cellcolor{gray!10}86          & \cellcolor{gray!35}\textbf{100}  & 84 & \cellcolor{gray!10}97          & \cellcolor{gray!35}99& 5  & 80 & \cellcolor{gray!35}99& \cellcolor{gray!10}83          & 92 & 95 \\
         & (2,1)        & 5  & 76 & \cellcolor{gray!35}99& 71 & 92 & 97  & 5  & 77 & \cellcolor{gray!35}99 & 76 & 92 & 97  & 5  & 71 & 96  & 75 & 84 & 91 \\
          & (2,5)        & 5  & \cellcolor{gray!10}84          & \cellcolor{gray!35}\textbf{100} & 76 & \cellcolor{gray!10}96          & \cellcolor{gray!35}99& 5  & \cellcolor{gray!10}85          & \cellcolor{gray!35}\textbf{100}  & 80 & \cellcolor{gray!10}97          & \cellcolor{gray!35}99& 5  & 81 & \cellcolor{gray!35}99& \cellcolor{gray!10}84          & 93 & 96 \\
    & (5,5)       & 5  & 81 & \cellcolor{gray!35}99& 69 & \cellcolor{gray!10}96          & \cellcolor{gray!10}98& 5  & 82 & \cellcolor{gray!35}\textbf{100}  & 73 & \cellcolor{gray!10}96          & \cellcolor{gray!35}99& 5  & 82 & \cellcolor{gray!35}99& \cellcolor{gray!10}83          & 94 & \cellcolor{gray!10}97          \\
 & (10, 10)    & 5  & 80 & \cellcolor{gray!35}99& 63 & \cellcolor{gray!10}95          & \cellcolor{gray!10}98& 5  & 81 & \cellcolor{gray!35}99 & 67 & \cellcolor{gray!10}96          & \cellcolor{gray!10}98& 5  & \cellcolor{gray!10}84          & \cellcolor{gray!35}100          & \cellcolor{gray!10}84          & \cellcolor{gray!10}96          & \cellcolor{gray!35}98          \\\hline
       \multirow{ 12}{*}{\rotatebox[]{90}{$I_n$}}   & (0.2, 0.5) & { 5} & { 71}& { 97} & { 79}& { 84}& { 86} & { 4} & { 72}& { 97}  & { 83}& { 85}& { 86} & { 5} & { 53}& { 81} & { 63}& { 59}& { 65}\\
       & (0.2, 1,1)     & { 5} & { 74}& { 98} & { 81}& { 87}& { 89} & { 4} & { 75}& { 98}  & { 84}& { 88}& { 90} & { 5} & { 59}& { 88} & { 69}& { 66}& { 72}\\
   & (0.2, 5)     & 5  & 82 & \cellcolor{gray!35}99& \cellcolor{gray!10}84          & 93 & 95  & 4  & 83 & \cellcolor{gray!35}\textbf{100}  & \cellcolor{gray!10}87          & 94 & 96  & 6  & 71 & 96  & 79 & 83 & 84 \\
& (0.5, 0.2,0.2) & { 5} & { 69}& { 97} & { 74}& { 84}& { 89} & { 5} & { 70}& { 97}  & { 79}& { 86}& { 90} & { 5} & { 49}& { 77} & { 59}& { 55}& { 64}\\
       & (0.5, 2)     & 5  & 81 & \cellcolor{gray!35}99& 81 & 94 & 97  & 5  & 82         & \cellcolor{gray!35}\textbf{100}  & 85 & 94 & 97  & 5  & 68 & 94  & 76 & 78 & 83 \\
        & (0.5, 5)     & 5  & \cellcolor{gray!10}85          & \cellcolor{gray!35}\textbf{100} & 82 & \cellcolor{gray!10}96          & 98  & 5  & \cellcolor{gray!10}85          & \cellcolor{gray!35}\textbf{100}  & \cellcolor{gray!10}86          & \cellcolor{gray!10}96          & \cellcolor{gray!10}98& 6  & 75 & 97  & 81 & 86 & 88 \\
   & (1,1)        & 5  & 77 & \cellcolor{gray!35}99& 75 & 92 & 96  & 5  & 78 & \cellcolor{gray!35}99 & 79 & 92 & 96  & 5  & 63 & 91  & 72 & 73 & 81 \\
   & (1,5)        & 5  & \cellcolor{gray!10}85          & \cellcolor{gray!35}\textbf{100} & 78 & \cellcolor{gray!10}96          & \cellcolor{gray!35}99& 5  & \cellcolor{gray!10}85          & \cellcolor{gray!35}\textbf{100}  & 82 & \cellcolor{gray!10}97          & \cellcolor{gray!35}99& 6  & 77 & 98  & 82 & 89 & 92 \\
  & (2,1)        & 5  & 75 & \cellcolor{gray!35}99& 70 & 92 & 97  & 5  & 75 & \cellcolor{gray!35}99 & 74 & 92 & 97  & 5  & 65 & 93  & 72 & 77 & 86 \\
   & (2,5)        & 5  & 83 & \cellcolor{gray!35}\textbf{100} & 73 & \cellcolor{gray!10}96          & \cellcolor{gray!35}99& 5  & \cellcolor{gray!10}84          & \cellcolor{gray!35}\textbf{100}  & 77 & \cellcolor{gray!10}96          & \cellcolor{gray!35}99& 6  & 80 & \cellcolor{gray!35}99& \cellcolor{gray!10}83          & 92 & 95 \\
 & (5, 5)       & 5  & 80 & \cellcolor{gray!35}99& 66 & \cellcolor{gray!10}95          & 98  & 5  & 80 & \cellcolor{gray!35}\textbf{100}  & 71 & \cellcolor{gray!10}96          & \cellcolor{gray!10}98& 5  & 82 & \cellcolor{gray!35}99& \cellcolor{gray!10}83          & 94 & \cellcolor{gray!10}97          \\
       & (10, 10)    & 5  & 79 & \cellcolor{gray!35}99& 61 & \cellcolor{gray!10}95          & 98  & 5  & 80 & \cellcolor{gray!35}99 & 65 & \cellcolor{gray!10}96          & \cellcolor{gray!10}98& 6  & \cellcolor{gray!10}85          & \cellcolor{gray!35}100          & \cellcolor{gray!10}84          & \cellcolor{gray!10}96          & \cellcolor{gray!35}98          \\\hline
       
       \multirow{ 12}{*}{\rotatebox[]{90}{$st.I_n$}} & (0.2, 0.5) & 4  & 77 & \cellcolor{gray!35}\textbf{100} & 87 & 89 & 91  & 4  & 78 & \cellcolor{gray!35}{ \textbf{100}} & 89 & 90 & 91  & 5  & 72 & \cellcolor{gray!35}\textbf{99}  & 90 & 81 & 79 \\
   & (0.2, 1)     & 4  & 80 & \cellcolor{gray!35}\textbf{100} & \cellcolor{gray!35}88          & 92 & 93  & 4  & 81 & \cellcolor{gray!35}{ \textbf{100}} & \cellcolor{gray!35}90          & 92 & 93  & 4  & 75 & \cellcolor{gray!35}\textbf{100} & 91 & 84 & 82 \\
& (0.2, 5)     & 4  & 85 & \cellcolor{gray!35}\textbf{100} & \cellcolor{gray!35}\textbf{89} & 96 & 97  & 4  & 86 & \cellcolor{gray!35}{ \textbf{100}} & \cellcolor{gray!35}\textbf{91} & 96 & 97  & 5  & 82 & \cellcolor{gray!35}\textbf{100} & \cellcolor{gray!35}\textbf{93} & 92 & 90 \\
     & (0.5, 0.2,0.2) & 4  & 76 & \cellcolor{gray!35}\textbf{100} & 83 & 90 & 94  & 4  & 76 & \cellcolor{gray!35}{ 99}& 85 & 91 & 94  & 5  & 71 & \cellcolor{gray!35}\textbf{99}  & 90 & 80 & 78 \\
& (0.5, 2)     & 4  & 85 & \cellcolor{gray!35}\textbf{100} & 86 & 97 & 98  & 4  & 86 & \cellcolor{gray!35}{ \textbf{100}} & 88 & 97 & 98  & 5  & 80 & \cellcolor{gray!35}\textbf{100} & \cellcolor{gray!35}92          & 90 & 89 \\
 & (0.5,5)     & 5  & \cellcolor{gray!35}87          & \cellcolor{gray!35}\textbf{100} & 86 & 98 & \cellcolor{gray!35}99  & 4  & \cellcolor{gray!35}\textbf{88} & \cellcolor{gray!35}{ \textbf{100}} & 88 & \cellcolor{gray!35}98          & \cellcolor{gray!35}99& 5  & 84 & \cellcolor{gray!35}\textbf{100} & \cellcolor{gray!35}\textbf{93} & 94 & 93 \\
     & (1,1)        & 5  & 82 & \cellcolor{gray!35}\textbf{100} & 81 & 96 & \cellcolor{gray!35}99  & 4  & 82 & \cellcolor{gray!35}{ \textbf{100}} & 83 & 96 & 98  & 5  & 79 & \cellcolor{gray!35}\textbf{100} & 91 & 89 & 88 \\
& (1,5)        & 5  & \cellcolor{gray!35}\textbf{88} & \cellcolor{gray!35}\textbf{100} & 82 & 98 & \cellcolor{gray!35}\textbf{100} & 4  & 88 & \cellcolor{gray!35}{ \textbf{100}} & 84 & \cellcolor{gray!35}\textbf{99} & \cellcolor{gray!35}\textbf{100} & 5  & 85 & \cellcolor{gray!35}\textbf{100} & \cellcolor{gray!35}\textbf{93} & 95 & 95 \\
       & (2,1)        & 5  & 81 & \cellcolor{gray!35}\textbf{100} & 76 & 96 & \cellcolor{gray!35}99  & 4  & 81 & \cellcolor{gray!35}{ \textbf{100}} & 79 & 96 & \cellcolor{gray!35}99  & 5  & 80 & \cellcolor{gray!35}\textbf{100} & 91 & 90 & 92 \\
        & (2,5)        & 5  & \cellcolor{gray!35}87          & \cellcolor{gray!35}\textbf{100} & 76 & \cellcolor{gray!35}\textbf{99} & \cellcolor{gray!35}\textbf{100} & 4  & \cellcolor{gray!35}\textbf{88} & \cellcolor{gray!35}{ \textbf{100}} & 79 & \cellcolor{gray!35}\textbf{99} & \cellcolor{gray!35}\textbf{100} & 5  & 86 & \cellcolor{gray!35}\textbf{100} & \cellcolor{gray!35}\textbf{93} & 96 & 97 \\
    & (5,5)       & 5  & 85 & \cellcolor{gray!35}\textbf{100} & 70 & \cellcolor{gray!35}\textbf{99} & \cellcolor{gray!35}\textbf{100} & 4  & 86 & \cellcolor{gray!35}{ \textbf{100}} & 73 & \cellcolor{gray!35}\textbf{99} & \cellcolor{gray!35}\textbf{100} & 5  & 87 & \cellcolor{gray!35}\textbf{100} & \cellcolor{gray!35}92 & \cellcolor{gray!35}97          & \cellcolor{gray!35}\textbf{99} \\
   & (10, 10)    & 5  & 85 & \cellcolor{gray!35}\textbf{100} & 65 & \cellcolor{gray!35}\textbf{99} & \cellcolor{gray!35}\textbf{100} & 4  & 85 & \cellcolor{gray!35}{ \textbf{100}} & 67 & \cellcolor{gray!35}\textbf{99} & \cellcolor{gray!35}\textbf{100} & 5  & \cellcolor{gray!35}\textbf{89} & \cellcolor{gray!35}\textbf{100} & 90 & \cellcolor{gray!35}\textbf{98} & \cellcolor{gray!35}\textbf{99}\\ \hline
    \end{tabular}
\begin{tabular}{c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
        \multicolumn{2}{c|}{}& \multicolumn{6}{c|}{$E(1.5)\times E(1.5)\times P(2)$} & \multicolumn{6}{c|}{$E(1.5)\times E(1.5)\times NB(2,0.4)$} & \multicolumn{6}{c}{$\gamma (5,1)\times \gamma(5,1)\times B(10,0.4)$}\\ %\hline
          \cline{2-20}
          \multicolumn{1}{c}{} &Copula & $Ind.$  &  \multicolumn{2}{c|}{$Ga$} & $Cl$ & ${Gu}$ & ${Joe}$& $Ind.$   &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$& $Ind.$  &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$ \\ %\hline
                 \cline{2-20}
           & \multicolumn{1}{r|}{$\theta_1$}& & 0.75 & 0.75 & 0.75 & 4.5 & 6 & &0.75 & 0.75 & 0.75 & 4.5 & 6 && 0.75 & 0.75 & 0.75 & 4.5 & 6 \\
        \multicolumn{1}{c}{Test} & \diagbox{$(a,b)$}{$\theta_2$} && 0.35 & 0.55 & 0.5 & 1.5 & 2 && 0.35 &0.55 & 0.5 & 1.5 & 2 && 0.35 & 0.55 & 0.5 & 1.5 & 2 \\
         \hline\hline
         \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=20$} \\ \hline
           \rotatebox[]{90}{$D_n$} & ~ & 4 & 34 & 68 & 21 & 58 & 69 & 4 & 31 & 61 & 19 & 53 & 62 & 4 & 30 & 68 & 27 & 52 & 63 \\ \hline
         \multirow{ 12}{*}{\rotatebox[]{90}{$T_n$}} & (0.2, 0.5) & 5 & 35 & 63 & \cellcolor{gray!10}{43} & 43 & 43 & 5 & 35 & 65 & 41 & 46 & 46 & 5 & 29 & 52 & 37 & 37 & 36 \\ 
        ~ & (0.2, 1) & 5 & 36 & 65 & 42 & 45 & 46 & 5 & 36 & 67 & 40 & 47 & 49 & 6 & 31 & 54 & 38 & 39 & 39 \\
        ~ & (0.2, 5) & 5 & 35 & 67 & 39 & 47 & 53 & 5 & 36 & 70 & 36 & 49 & 55 & 6 & 33 & 61 & 39 & 44 & 47 \\ 
        ~ & (0.5, 0.2) & 5 & 38 & 69 & \cellcolor{gray!10}{44} & 48 & 49 & 5 & 39 & 71 & \cellcolor{gray!10}{44} & 52 & 51 & 6 & 29 & 51 & 36 & 37 & 36 \\ 
        ~ & (0.5, 2) & 5 & 41 & 75 & \cellcolor{gray!10}{44} & 56 & 60 & 5 & 44 & 78 & \cellcolor{gray!10}{43} & 58 & 62 & 6 & 33 & 59 & 39 & 43 & 44 \\ 
        ~ & (0.5, 5) & 5 & 42 & 77 & 42 & 58 & 65 & 5 & 44 & 80 & 41 & 61 & 67 & 6 & 34 & 63 & 40 & 47 & 48 \\ 
        ~ & (1,1) & 5 & 42 & 75 & \cellcolor{gray!10}{43} & 56 & 60 & 5 & 45 & 78 & \cellcolor{gray!10}{43} & 59 & 63 & 6 & 32 & 58 & 40 & 42 & 43 \\ 
        ~ & (1,5) & 5 & \cellcolor{gray!35}{\bf 45} & \cellcolor{gray!10}{80} & 42 & \cellcolor{gray!10}{63} & 70 & 5 & \cellcolor{gray!35}{ 48} & \cellcolor{gray!10}{83} & 41 & 65 & 71 & 6 & 36 & 65 & 41 & 49 & 51 \\ 
        ~ & (2,1) & 5 & 41 & 74 & 42 & 57 & 63 & 5 & 46 & 78 & 41 & 60 & 64 & 6 & 34 & 61 & 41 & 44 & 45 \\ 
        ~ & (2,5) & 6 & \cellcolor{gray!35}{\bf 45} & \cellcolor{gray!10}{80} & 40 & \cellcolor{gray!10}{64} & \cellcolor{gray!10}{72} & 5 & \cellcolor{gray!35}{\bf 49} & \cellcolor{gray!10}{82} & 39 & \cellcolor{gray!10}{67} & \cellcolor{gray!10}{74} & 6 & 38 & 68 & 42 & 52 & 54 \\ 
        ~ & (5,5) & 6 & 43 & 77 & 36 & 62 & 69 & 5 & 47 & 78 & 35 & 64 & 71 & 6 & 41 & 72 & \cellcolor{gray!10}{44} & 56 & 58 \\ 
        ~ & (10, 10) & 5 & 40 & 73 & 32 & 60 & 68 & 5 & 45 & 74 & 30 & 62 & 69 & 6 & \cellcolor{gray!10}{44} & \cellcolor{gray!10}{76} & \cellcolor{gray!10}{45} & \cellcolor{gray!10}{60} & \cellcolor{gray!10}{64} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$I_n$}} & (0.2, 0.5) & 5 & 34 & 62 & 41 & 42 & 41 & 6 & 34 & 64 & 39 & 45 & 44 & 6 & 24 & 39 & 31 & 27 & 24 \\
        ~ & (0.2,1) & 6 & 35 & 63 & 41 & 43 & 44 & 6 & 34 & 65 & 39 & 46 & 46 & 6 & 24 & 40 & 31 & 28 & 27 \\ 
        ~ & (0.2, 5) & 6 & 34 & 63 & 37 & 44 & 50 & 6 & 34 & 64 & 34 & 47 & 51 & 6 & 25 & 43 & 30 & 29 & 33 \\ 
        ~ & (0.5, 0.2) & 5 & 39 & 70 & \cellcolor{gray!10}{45} & 49 & 50 & 5 & 40 & 72 & \cellcolor{gray!10}{44} & 53 & 52 & 6 & 25 & 41 & 33 & 29 & 26 \\ 
        ~ & (0.5, 2) & 6 & 42 & 75 & \cellcolor{gray!10}{44} & 56 & 61 & 5 & 44 & 78 & 42 & 59 & 62 & 6 & 27 & 47 & 33 & 33 & 33 \\
        ~ & (0.5, 5) & 6 & 42 & 76 & 42 & 58 & 65 & 5 & 44 & 79 & 39 & 61 & 67 & 6 & 28 & 49 & 33 & 34 & 37 \\
        ~ & (1,1) & 5 & 43 & 76 & 43 & 58 & 63 & 5 & 46 & 79 & \cellcolor{gray!10}{43} & 61 & 64 & 6 & 29 & 51 & 36 & 36 & 34 \\ 
        ~ & (1,5) & 6 & \cellcolor{gray!35}{\bf 45} & \cellcolor{gray!10}{80} & 42 & \cellcolor{gray!10}{64} & \cellcolor{gray!10}{71} & 5 & \cellcolor{gray!35}{48} & \cellcolor{gray!10}{83} & 41 & \cellcolor{gray!10}{66} & 72 & 6 & 31 & 57 & 37 & 41 & 43 \\ 
        ~ & (2,1) & 5 & 42 & 75 & 41 & 58 & 65 & 6 & 46 & 79 & 41 & 61 & 65 & 6 & 32 & 56 & 39 & 41 & 40 \\ 
        ~ & (2,5) & 6 & \cellcolor{gray!35}{\bf 45} & 80 & 39 & \cellcolor{gray!10}{65} & \cellcolor{gray!10}{72} & 6 & \cellcolor{gray!35}{\bf 49} & \cellcolor{gray!10}{82} & 37 & \cellcolor{gray!10}{67} & \cellcolor{gray!10}{74} & 6 & 35 & 64 & 41 & 48 & 50 \\ 
        ~ & (5,5) & 6 & 42 & 75 & 35 & 62 & 70 & 5 & 46 & 78 & 34 & 64 & 71 & 6 & 41 & 72 & \cellcolor{gray!10}{45} & 55 & 58 \\ 
        ~ & (10, 10) & 6 & 40 & 72 & 31 & 60 & 67 & 6 & 44 & 72 & 29 & 61 & 68 & 6 & \cellcolor{gray!10}{44} & \cellcolor{gray!10}{77} & \cellcolor{gray!10}{46} & \cellcolor{gray!10}{61} & \cellcolor{gray!10}{65} \\ \hline
         \multirow{ 12}{*}{\rotatebox[]{90}{$st. I_n$}} & (0.2, 0.5) & 4 & 37 & 77 & \cellcolor{gray!35}{\bf 48} & 48 & 47 & 4 & 38 & 79 & \cellcolor{gray!35}{46} & 50 & 49 & 5 & 37 & 76 & 52 & 45 & 41 \\
        ~ & (0.2, 1) & 4 & 37 & 78 & \cellcolor{gray!35}{47} & 49 & 49 & 4 & 38 & 80 & 45 & 52 & 52 & 5 & 37 & 77 & 52 & 46 & 42 \\ 
        ~ & (0.2, 5) & 4 & 36 & 80 & 42 & 51 & 55 & 4 & 36 & 81 & 38 & 53 & 58 & 5 & 38 & 79 & 50 & 48 & 47 \\ 
        ~ & (0.5, 0.2) & 4 & 40 & 82 & \cellcolor{gray!35}{\bf 48} & 53 & 53 & 4 & 40 & 84 & \cellcolor{gray!35}{\bf 47} & 55 & 55 & 5 & 38 & 77 & \cellcolor{gray!35}{53} & 46 & 42 \\ 
        ~ & (0.5, 2) & 4 & 42 & 86 & 45 & 60 & 64 & 4 & 43 & 88 & 44 & 62 & 67 & 5 & 39 & 80 & 52 & 49 & 47 \\ 
        ~ & (0.5, 5) & 4 & 42 & 88 & 42 & 62 & 69 & 4 & 43 & 89 & 40 & 65 & 72 & 5 & 39 & 81 & 51 & 51 & 50 \\ 
        ~ & (1,1) & 4 & 42 & 87 & 44 & 62 & 66 & 4 & 44 & 88 & 44 & 63 & 68 & 5 & 40 & 81 & \cellcolor{gray!35}{53} & 50 & 48 \\ 
        ~ & (1,5) & 4 & \cellcolor{gray!35}{44} & 89 & 40 & 68 & 75 & 4 & \cellcolor{gray!10}{45} & \cellcolor{gray!35}{90} & 39 & 70 & 79 & 5 & 41 & 84 & 52 & 54 & 54 \\ 
        ~ & (2,1) & 4 & 41 & 87 & 39 & 64 & 69 & 4 & 43 & 88 & 40 & 65 & 71 & 5 & 42 & 84 & \cellcolor{gray!35}{\bf 54} & 54 & 52 \\ 
        ~ & (2,5) & 4 & \cellcolor{gray!35}{44} & \cellcolor{gray!35}{\bf 90} & 37 & 71 & 79 & 4 & \cellcolor{gray!10}{46} & \cellcolor{gray!35}{\bf 91} & 36 & 73 & 82 & 5 & 43 & 87 & 52 & 58 & 59 \\ 
        ~ & (5, 5) & 4 & 43 & \cellcolor{gray!35}{89} & 33 & 71 & 80 & 4 & \cellcolor{gray!10}{45} & \cellcolor{gray!35}{90} & 32 & \cellcolor{gray!35}{74} & 83 & 4 & \cellcolor{gray!35}{46} & \cellcolor{gray!35}{89} & 51 & 63 & 66 \\
        ~ & (10, 10) & 4 & 42 & 88 & 30 & \cellcolor{gray!35}{\bf 73} & \cellcolor{gray!35}{\bf 83} & 4 & 44 & 88 & 28 & \cellcolor{gray!35}{\bf 75} & \cellcolor{gray!35}{\bf 86} & 4 & \cellcolor{gray!35}{\bf 47} & \cellcolor{gray!35}{\bf 90} & 48 & \cellcolor{gray!35}{\bf 68} & \cellcolor{gray!35}{\bf 74} \\ \hline\hline
 \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=50$} \\ \hline
        \rotatebox[]{90}{$D_n$}  & ~ & 5 & 74 & \cellcolor{gray!35}{99} & 54 & 95 & \cellcolor{gray!10}{98} & 5 & 69 & 98 & 49 & 93 & 97 & 5 & 68 & \cellcolor{gray!35}{99} & 60 & 94 & \cellcolor{gray!35}{98} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$T_n$}}  & (0.2, 0.5) & 5 & 69 & 96 & 76 & 82 & 85 & 5 & 71 & 97 & 77 & 86 & 88 & 5 & 61 & 93 & 71 & 77 & 82 \\ 
        ~ & (0.2,1) & 5 & 71 & 96 & 76 & 84 & 88 & 5 & 73 & 98 & 77 & 88 & 90 & 5 & 63 & 95 & 72 & 79 & 85 \\ 
        ~ & (0.2, 5) & 6 & 74 & 98 & 75 & 89 & 93 & 6 & 76 & \cellcolor{gray!35}{99} & 74 & 91 & 95 & 5 & 70 & 97 & 76 & 86 & 91 \\ 
        ~ & (0.5, 0.2) & 5 & 73 & 98 & \cellcolor{gray!10}{80} & 86 & 90 & 6 & 77 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{80} & 90 & 92 & 5 & 61 & 93 & 70 & 77 & 81 \\ 
        ~ & (0.5, 2) & 6 & 79 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{80} & 92 & 96 & 6 & 82 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{80} & 95 & 97 & 5 & 68 & 96 & 75 & 84 & 89 \\ 
        ~ & (0.5, 5) & 6 & 81 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{79} & 94 & 97 & 6 & 83 &\cellcolor{gray!35}{\bf 100}& 78 & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 5 & 71 & 98 & 77 & 88 & 92 \\ 
    ~ & (1,1) & 6 & 79 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{80} & 93 & 96 & 6 & 83 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{80} & 95 & 97 & 5 & 67 & 96 & 76 & 84 & 88 \\ 
        ~ & (1,5) & 6 & \cellcolor{gray!10}{84} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{80} & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 6 & \cellcolor{gray!10}{86} &\cellcolor{gray!35}{\bf 100}& 78 & \cellcolor{gray!10}{97} & \cellcolor{gray!35}{99} & 5 & 74 & 98 & 78 & 89 & 93 \\
        ~ & (2,1) & 6 & 80 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{79} & 94 & 96 & 6 & 83 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{79} & 95 & 97 & 5 & 70 & 97 & 78 & 87 & 90 \\ 
        ~ & (2,5) & 6 & \cellcolor{gray!10}{84} &\cellcolor{gray!35}{\bf 100}& 78 & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 6 & \cellcolor{gray!10}{86} &\cellcolor{gray!35}{\bf 100}& 77 & \cellcolor{gray!10}{97} & \cellcolor{gray!35}{99} & 5 & 77 & \cellcolor{gray!35}{99} & 80 & 91 & 95 \\ 
        ~ & (5, 5) & 6 & \cellcolor{gray!10}{83} &\cellcolor{gray!35}{\bf 100}& 73 & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 6 & 84 &\cellcolor{gray!35}{\bf 100}& 73 & \cellcolor{gray!10}{97} & \cellcolor{gray!35}{99} & 5 & 81 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{82} & 94 & \cellcolor{gray!10}{96} \\ 
        ~ & (10, 10) & 6 & 81 & \cellcolor{gray!35}{99} & 67 & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 5 & 82 & \cellcolor{gray!35}{99} & 66 & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 5 & \cellcolor{gray!10}{84} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{83} & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{97} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$I_n$}} & (0.2, 0.5) & 5 & 67 & 94 & 75 & 80 & 82 & 5 & 69 & 96 & 75 & 83 & 85 & 5 & 45 & 77 & 57 & 52 & 60 \\
        ~ & (0.2,1) & 6 & 69 & 95 & 75 & 82 & 86 & 5 & 71 & 97 & 75 & 85 & 88 & 5 & 47 & 80 & 57 & 55 & 65 \\ 
        ~ & (0.2, 5) & 6 & 71 & 97 & 72 & 86 & 91 & 6 & 72 & 97 & 72 & 89 & 93 & 5 & 50 & 84 & 58 & 61 & 76 \\ 
        ~ & (0.5, 0.2) & 6 & 74 & 98 & \cellcolor{gray!10}{80} & 87 & 89 & 6 & 77 & \cellcolor{gray!10}{99} & \cellcolor{gray!10}{80} & 90 & 92 & 5 & 49 & 82 & 61 & 58 & 62 \\ 
        ~ & (0.5, 2) & 5 & 79 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{80} & 93 & 96 & 5 & 82 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{80} & 95 & 97 & 5 & 55 & 89 & 64 & 67 & 76 \\ 
        ~ & (0.5, 5) & 6 & 81 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{79} & 94 & 97 & 6 & 83 &\cellcolor{gray!35}{\bf 100}& 77 & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 5 & 56 & 91 & 65 & 71 & 82 \\ 
        ~ & (1,1) & 6 & 80 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{80} & 94 & 96 & 5 & 84 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{80} & 95 & 97 & 5 & 58 & 91 & 70 & 72 & 77 \\ 
        ~ & (1,5) & 6 & \cellcolor{gray!10}{84} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{79} & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 6 & \cellcolor{gray!10}{86} &\cellcolor{gray!35}{\bf 100}& 77 & \cellcolor{gray!10}{97} & \cellcolor{gray!35}{99} & 6 & 65 & 95 & 72 & 80 & 88 \\
        ~ & (2,1) & 6 & 81 & \cellcolor{gray!35}{99} & 78 & 95 & 96 & 6 & 83 &\cellcolor{gray!35}{\bf 100}& 78 & \cellcolor{gray!10}{96} & 97 & 5 & 66 & 95 & 75 & 81 & 84 \\ 
        ~ & (2,5) & 6 & \cellcolor{gray!10}{84} &\cellcolor{gray!35}{\bf 100}& 76 & \cellcolor{gray!10}{97} & \cellcolor{gray!10}{98} & 6 & \cellcolor{gray!10}{85} &\cellcolor{gray!35}{\bf 100}& 74 & \cellcolor{gray!10}{97} & \cellcolor{gray!35}{99} & 6 & 73 & 98 & 78 & 88 & 93 \\ 
        ~ & (5, 5) & 6 & 82 & \cellcolor{gray!35}{99} & 71 & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 5 & 83 &\cellcolor{gray!35}{\bf 100}& 70 & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 5 & 80 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{82} & 93 & 96 \\ 
        ~ & (10, 10) & 6 & 80 & \cellcolor{gray!35}{99} & 66 & 95 & \cellcolor{gray!10}{98} & 5 & 80 & \cellcolor{gray!35}{99} & 63 & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 5 & \cellcolor{gray!10}{84} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{82} & \cellcolor{gray!10}{96} & \cellcolor{gray!35}{98} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$st. I_n$}}  & (0.2, 0.5) & 5 & 74 & \cellcolor{gray!35}{99} & 84 & 87 & 87 & 4 & 76 & \cellcolor{gray!35}{99} & 84 & 89 & 90 & 5 & 68 & \cellcolor{gray!35}{99} & 86 & 77 & 75 \\ 
        ~ & (0.2,1) & 5 & 75 & \cellcolor{gray!35}{99} & 84 & 88 & 90 & 5 & 77 & \cellcolor{gray!35}{99} & 84 & 91 & 92 & 5 & 69 & \cellcolor{gray!35}{99} & 86 & 79 & 79 \\ 
        ~ & (0.2,5) & 5 & 78 &\cellcolor{gray!35}{\bf 100}& 81 & 92 & 95 & 5 & 80 &\cellcolor{gray!35}{\bf 100}& 80 & 94 & 97 & 5 & 73 & \cellcolor{gray!35}{99} & 86 & 84 & 87 \\ 
        ~ & (0.5, 0.2) & 5 & 79 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 86} & 91 & 92 & 5 & 81 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 86} & 93 & 94 & 5 & 69 & \cellcolor{gray!35}{99} & 87 & 79 & 76 \\ 
        ~ & (0.5,2) & 5 & 83 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{85} & 96 & 97 & 5 & 85 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{85} & 97 & 98 & 5 & 74 &\cellcolor{gray!35}{\bf 100}& 87 & 85 & 86 \\
        ~ & (0.5,5) & 5 & 84 &\cellcolor{gray!35}{\bf 100}& 83 & 97 & 98 & 5 & 86 &\cellcolor{gray!35}{\bf 100}& 82 & \cellcolor{gray!35}{98} & \cellcolor{gray!35}{99} & 5 & 76 &\cellcolor{gray!35}{\bf 100}& 87 & 88 & 90 \\ 
        ~ & (1,1) & 5 & 84 &\cellcolor{gray!35}{\bf 100}& 84 & 96 & 98 & 5 & 86 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{85} & 97 & 98 & 5 & 76 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{88} & 87 & 86 \\ 
        ~ & (1,5) & 5 & \cellcolor{gray!35}{\bf 87} &\cellcolor{gray!35}{\bf 100}& 82 & \cellcolor{gray!35}{98} & \cellcolor{gray!35}{99} & 4 & \cellcolor{gray!35}{\bf 88} &\cellcolor{gray!35}{\bf 100}& 81 & \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}& 5 & 80 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{88} & 92 & 93 \\ 
        ~ & (2,1) & 5 & 84 &\cellcolor{gray!35}{\bf 100}& 82 & 97 & 98 & 5 & 86 &\cellcolor{gray!35}{\bf 100}& 82 & 97 & \cellcolor{gray!35}{99} & 5 & 80 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 89} & 91 & 90 \\ 
        ~ & (2,5) & 5 & \cellcolor{gray!35}{\bf 87} &\cellcolor{gray!35}{\bf 100}& 79 & \cellcolor{gray!35}{\bf 99} & \cellcolor{gray!35}{99} & 4 & \cellcolor{gray!35}{\bf 88} &\cellcolor{gray!35}{\bf 100}& 78 & \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}& 5 & 84 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 89} & 94 & 96 \\
        ~ & (5, 5) & 5 & \cellcolor{gray!35}{86} &\cellcolor{gray!35}{\bf 100}& 74 & \cellcolor{gray!35}{98} & \cellcolor{gray!35}{99} & 4 & \cellcolor{gray!35}{87} &\cellcolor{gray!35}{\bf 100}& 73 & \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}& 5 & 87 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 89} & \cellcolor{gray!35}{97} & \cellcolor{gray!35}{98} \\ 
        ~ & (10, 10) & 5 & 85 &\cellcolor{gray!35}{\bf 100}& 68 & \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}& 4 & 86 &\cellcolor{gray!35}{\bf 100}& 66 & \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{\bf 89} &\cellcolor{gray!35}{\bf 100}& 87 & \cellcolor{gray!35}{\bf 98} & \cellcolor{gray!35}{\bf 99} \\ \hline
    \end{tabular}
\begin{tabular}{c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
        \multicolumn{2}{c|}{}& \multicolumn{6}{c|}{$E(1.5)^3\times P(2)^3$} & \multicolumn{6}{c|}{$E(1.5)^3\times NB(2,0.4)^3$} & \multicolumn{6}{c}{$\gamma(5,1)^3\times B(10,0.4)^3$}\\ %\hline
        \cline{2-20}
          \multicolumn{1}{c}{} &Copula & $Ind.$  &  \multicolumn{2}{c|}{$Ga$} & $Cl$ & ${Gu}$ & ${Joe}$& $Ind.$   &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$& $Ind.$  &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$ \\ %\hline
          \cline{2-20}

            & \multicolumn{1}{r|}{$\theta_1$} &&  0.75 & 0.75 & 0.75 & 4.5 & 6 & & 0.75 & 0.75 & 0.75 & 4.5 & 6 && 0.75 & 0.75 & 0.75 & 4.5 & 6  \\
         \multicolumn{1}{c}{Test} & \diagbox{$(a,b)$}{$\theta_2$} & & 0.35 & 0.55 & 0.5 & 1.5 & 2 && 0.35 & 0.55 & 0.5 & 1.5 & 2 && 0.35 & 0.55 & 0.5 & 1.5 & 2\\ \hline\hline
         \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=20$} \\ \hline
     \rotatebox[]{90}{$D_n$} &             & 3   & 39           & 76           & 29      & 57        & 69     & 3   & 28            & 64            & 17       & 46         & 59      & 3   & 34           & 79           & 32      & 54        & 68     \\ \hline
\multirow{ 12}{*}{\rotatebox[]{90}{$T_n$}}    & (0.2, 0.5) & 5   & 35           & 59           & 44      & 38        & 40     & 5   & 36            & 59            & 43       & 39         & 42      & 5   & 25           & 39           & 32      & 24        & 32     \\
                         & (0.2, 1)   & 5   & 37           & 62           & 45      & 39        & 43     & 5   & 37            & 61            & 44       & 40         & 44      & 5   & 28           & 43           & 34      & 27        & 35     \\
                         & (0.2, 5)   & 5   & 41           & 67           & 47      & 44        & 51     & 5   & 39            & 66            & 45       & 44         & 54      & 5   & 34           & 54           & 40      & 37        & 48     \\
                         & (0.5, 0.2) & 5   & 39           & 65           & 48      & 39        & 41     & 5   & 39            & 65            & 47       & 42         & 43      & 5   & 24           & 36           & 30      & 22        & 30     \\
                         & (0.5, 2)   & 5   & 47           & 75           & 55      & 50        & 57     & 5   & 47            & 76            & 54       & 52         & 57      & 5   & 32           & 49           & 39      & 32        & 42     \\
                         & (0.5, 5)   & 5   & 52           & 80           & 58      & 57        & 66     & 5   & 49            & 82            & 57       & 58         & 67      & 5   & 35           & 57           & 43      & 39        & 51     \\
                         & (1,1)      & 5   & 46           & 73           & 54      & 47        & 53     & 5   & 45            & 74            & 53       & 49         & 53      & 5   & 30           & 46           & 37      & 29        & 38     \\
                         & (1,5)      & 5   &  \cellcolor{gray!10}{56}           & 86           & \cellcolor{gray!10}{62}      & 64        & 72     & 5   & \cellcolor{gray!10}{56}            & 87            & \cellcolor{gray!10}{60}       & 64         & 74      & 5   & 38           & 60           & 45      & 42        & 53     \\
                         & (2,1)      & 5   & 45           & 73           & 53      & 47        & 53     & 5   & 44            & 75            & 51       & 48         & 53      & 5   & 31           & 49           & 39      & 32        & 40     \\
                         & (2,5)      & 6   & \cellcolor{gray!10}{57}           & \cellcolor{gray!10}{88}           & \cellcolor{gray!10}{62}      & \cellcolor{gray!10}{66}        & \cellcolor{gray!10}{74}     & 5   & \cellcolor{gray!10}{57}            & \cellcolor{gray!10}{89}            & \cellcolor{gray!10}{61}       & \cellcolor{gray!10}{68}         & \cellcolor{gray!10}{77}      & 5   & 42           & 65           & 49      & 46        & 57     \\
                         & (5, 5)     & 6   & 55           & 85           & 59      & \cellcolor{gray!10}{66}        & \cellcolor{gray!10}{73}     & 5   & \cellcolor{gray!10}{56}            & 87            & 58       & 65         & 75      & 5   & 46           & 71           & 53      & 51        & 62     \\
                         & (10, 10)   & 5   & 54           & 85           & 57      & \cellcolor{gray!10}{66}        & \cellcolor{gray!10}{74}     & 5   & \cellcolor{gray!10}{56}            & 86            & 56       & 66         & \cellcolor{gray!10}{77}      & 6   & \cellcolor{gray!10}{54}           & \cellcolor{gray!10}{82}           & \cellcolor{gray!10}{60}      & \cellcolor{gray!10}{61}        & \cellcolor{gray!10}{72}     \\ \hline
\multirow{ 12}{*}{\rotatebox[]{90}{$I_n$}}      & (0.2, 0.5) & 5   & 34           & 57           & 41      & 36        & 37     & 5   & 34            & 56            & 41       & 37         & 39      & 5   & 20           & 28           & 25      & 17        & 22     \\
                         & (0.2, 1)   & 6   & 35           & 59           & 42      & 38        & 40     & 5   & 35            & 58            & 41       & 38         & 42      & 5   & 21           & 31           & 27      & 19        & 24     \\
                         & (0.2, 5)   & 6   & 39           & 63           & 44      & 41        & 47     & 5   & 37            & 61            & 42       & 41         & 50      & 6   & 23           & 34           & 29      & 21        & 31     \\
                         & (0.5, 0.2) & 6   & 39           & 64           & 47      & 39        & 41     & 5   & 38            & 64            & 46       & 42         & 42      & 5   & 19           & 29           & 25      & 17        & 21     \\
                         & (0.5, 2)   & 6   & 47           & 75           & 55      & 50        & 56     & 5   & 46            & 75            & 53       & 51         & 56      & 6   & 24           & 37           & 31      & 23        & 30     \\
                         & (0.5, 5)   & 6   & 51           & 79           & 57      & 57        & 64     & 5   & 49            & 81            & 56       & 57         & 65      & 6   & 26           & 39           & 33      & 26        & 35     \\
                         & (1,1)      & 6   & 46           & 73           & 54      & 47        & 52     & 5   & 45            & 74            & 52       & 49         & 53      & 6   & 25           & 37           & 32      & 23        & 29     \\
                         & (1,5)      & 6   & 56           & 86           & \cellcolor{gray!10}{63}      & 65        & 73     & 5   & 55            & 87            & \cellcolor{gray!10}{61}       & 65         & 74      & 5   & 30           & 47           & 37      & 31        & 41     \\
                         & (2,1)      & 6   & 45           & 73           & 53      & 47        & 52     & 5   & 43            & 74            & 51       & 48         & 52      & 6   & 27           & 41           & 35      & 26        & 32     \\
                         & (2,5)      & 6   & \cellcolor{gray!10}{58}           & \cellcolor{gray!10}{88}           & \cellcolor{gray!10}{63}      & \cellcolor{gray!10}{67}        & \cellcolor{gray!10}{75}     & 5   & \cellcolor{gray!10}{58}            & \cellcolor{gray!10}{89}            & \cellcolor{gray!10}{61}       & \cellcolor{gray!10}{68}         & \cellcolor{gray!10}{77}      & 6   & 36           & 57           & 44      & 40        & 50     \\
                         & (5, 5)     & 6   & 55           & 85           & 59      & \cellcolor{gray!10}{66}        & \cellcolor{gray!10}{74}     & 5   & 56            & 87            & 58       & 65         & 75      & 6   & 45           & 69           & 53      & 49        & 59     \\
                         & (10, 10)   & 6   & 54           & 84           & 58      & \cellcolor{gray!10}{66}        & \cellcolor{gray!10}{74}     & 5   & 55            & 86            & 57       & 65         & \cellcolor{gray!10}{77}      & 6   & \cellcolor{gray!10}{54}           & \cellcolor{gray!10}{82}           & \cellcolor{gray!10}{60}      & \cellcolor{gray!10}{61}        & \cellcolor{gray!10}{72}     \\ \hline
\multirow{ 12}{*}{\rotatebox[]{90}{$st. I_n$}}     & (0.2, 0.5) & 5   & 44           & 80           & 62      & 45        & 47     & 5   & 44            & 81            & 58       & 46         & 47      & 4   & 41           & 78           & 66      & 40        & 41     \\
                         & (0.2, 1)   & 4   & 45           & 83           & 63      & 47        & 50     & 4   & 45            & 83            & 60       & 48         & 50      & 4   & 42           & 80           & 67      & 42        & 43     \\
                         & (0.2, 5)   & 4   & 47           & 88           & 64      & 51        & 58     & 4   & 47            & 89            & 62       & 53         & 60      & 4   & 45           & 86           & 69      & 47        & 51     \\
                         & (0.5, 0.2) & 4   & 46           & 84           & 63      & 47        & 50     & 4   & 45            & 84            & 60       & 47         & 49      & 4   & 41           & 79           & 66      & 41        & 41     \\
                         & (0.5, 2)   & 4   & 53           & 92           & 69      & 57        & 64     & 4   & 52            & 92            & 66       & 58         & 64      & 4   & 45           & 85           & 69      & 46        & 49     \\
                         & (0.5, 5)   & 4   & 55           & 95           & \cellcolor{gray!35}{70}      & 63        & 72     & 4   & 55            & 95            & 67       & 64         & 73      & 4   & 47           & 88           & 71      & 49        & 54     \\
                         & (1,1)      & 4   & 51           & 92           & 68      & 55        & 62     & 4   & 50            & 91            & 64       & 55         & 60      & 4   & 45           & 85           & 70      & 46        & 48     \\
                         & (1,5)      & 4   & 59           & \cellcolor{gray!35}{\bf 97}           & \cellcolor{gray!35}{\bf 71}      & 69        & 79     & 4   & \cellcolor{gray!35}{59}            & \cellcolor{gray!35}{97}            & \cellcolor{gray!35}{69}       & 70         & 80      & 4   & 49           & 90           & 73      & 53        & 58     \\
                         & (2,1)      & 4   & 50           & 92           & 65      & 55        & 63     & 3   & 48            & 91            & 61       & 54         & 60      & 4   & 47           & 88           & 72      & 49        & 52     \\
                         & (2,5)      & 4   & \cellcolor{gray!35}{\bf 61}           & \cellcolor{gray!35}{\bf 97}           & \cellcolor{gray!35}{70}      & 72        & 82     & 4   & 60            & \cellcolor{gray!35}97            & 67       & 73         & 83      & 4   & 53           & 93           & 75      & 57        & 64     \\
                         & (5, 5)     & 4   & 59           & \cellcolor{gray!35}{\bf 97}           & 65      & 73        & 84     & 4   & 58            & \cellcolor{gray!35}97            & 63       & 73         & 84      & 4   & 58           & 96           & \cellcolor{gray!35}{77}      & 65        & 71     \\
                         & (10, 10)   & 4   & 59           & \cellcolor{gray!35}{\bf 97}           & 62      & \cellcolor{gray!35}{\bf 77}        & \cellcolor{gray!35}{\bf 88}     & 4   & \cellcolor{gray!35}{\bf 60}            & \cellcolor{gray!35}{\bf 98}            & 60       & \cellcolor{gray!35}{\bf 78}         & \cellcolor{gray!35}{\bf 89}      & 4   & \cellcolor{gray!35}{\bf 62}           & \cellcolor{gray!35}{\bf 98}           & \cellcolor{gray!35}{\bf 78}      & \cellcolor{gray!35}{\bf 73}        & \cellcolor{gray!35}{\bf 81}     \\
 \hline\hline

         \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=50$} \\ \hline
        \rotatebox[]{90}{$D_n$}       &            & 3   & 83           & \cellcolor{gray!35}{\bf 100}          & 79      & 95        & \cellcolor{gray!35}{99}     & 3   & 74            & \cellcolor{gray!35}{99}            & 60       & 91         & 98      & 4   & 76           & \cellcolor{gray!35}{\bf 100}          & 81      & 94        & \cellcolor{gray!35}{99}     \\ \hline
\multirow{ 12}{*}{\rotatebox[]{90}{$T_n$}}    & (0.2, 0.5) & 4   & 69           & 93           & 79      & 72        & 74     & 4   & 69            & 94            & 79       & 72         & 76      & 4   & 49           & 74           & 59      & 45        & 70     \\
                         & (0.2, 1)   & 4   & 71           & 95           & 82      & 75        & 79     & 4   & 72            & 95            & 80       & 75         & 80      & 4   & 55           & 81           & 65      & 53        & 76     \\
                         & (0.2, 5)   & 4   & 79           & 97           & 86      & 85        & 91     & 5   & 79            & 98            & 85       & 84         & 92      & 5   & 71           & 94           & 78      & 73        & 90     \\
                         & (0.5, 0.2) & 4   & 73           & 95           & 85      & 76        & 79     & 4   & 74            & 96            & 83       & 77         & 79      & 4   & 44           & 69           & 56      & 42        & 66     \\
                         & (0.5, 2)   & 4   & 84           & \cellcolor{gray!35}{99}           & 92      & 89        & 94     & 4   & 85            & \cellcolor{gray!35}{99}            & 90       & 89         & 93      & 5   & 65           & 90           & 74      & 66        & 85     \\
                         & (0.5, 5)   & 4   & 89           & \cellcolor{gray!35}{\bf 100}          & 94      & 94        & \cellcolor{gray!10}{98}     & 5   & 89            & \cellcolor{gray!35}{\bf 100}           & 93       & 94         & 98      & 4   & 74           & 96           & 80      & 76        & 92     \\
                         & (1,1)      & 5   & 83           & 98           & 91      & 88        & 92     & 4   & 84            & \cellcolor{gray!35}{99}            & 89       & 88         & 92      & 4   & 60           & 86           & 70      & 60        & 81     \\
                         & (1,5)      & 4   & 92           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!10}{96}      & \cellcolor{gray!10}{97}        & \cellcolor{gray!35}{99}     & 5   & \cellcolor{gray!10}{93}            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!10}{95}       & \cellcolor{gray!10}{97}         & \cellcolor{gray!35}{99}      & 5   & 77           & 97           & 83      & 80        & 93     \\
                         & (2,1)      & 5   & 85           & \cellcolor{gray!35}{99}           & 92      & 89        & 93     & 4   & 85            & \cellcolor{gray!35}{99}            & 89       & 89         & 93      & 4   & 64           & 89           & 74      & 65        & 84     \\
                         & (2,5)      & 5   & \cellcolor{gray!10}{94}           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!10}{96}      & \cellcolor{gray!10}{97}        & \cellcolor{gray!35}{99}     & 5   & \cellcolor{gray!10}{94}            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!10}{95}       & \cellcolor{gray!10}{97}         & \cellcolor{gray!35}{99}      & 5   & 81           & 98           & 88      & 85        & 95     \\
                         & (5, 5)     & 5   & \cellcolor{gray!10}{93}           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!10}{95}      & \cellcolor{gray!10}{97}        & \cellcolor{gray!35}{99}     & 5   & \cellcolor{gray!10}{93}            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!10}{95}       & \cellcolor{gray!10}{97}         & \cellcolor{gray!35}{99}      & 5   & 87           & \cellcolor{gray!35}{99}           & 91      & 91        & 97     \\
                         & (10, 10)   & 5   & \cellcolor{gray!10}{93}           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!10}{95}      & \cellcolor{gray!10}{97}        & \cellcolor{gray!35}{99}     & 5   & \cellcolor{gray!10}{93}            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!10}{94}       & \cellcolor{gray!10}{97}         & \cellcolor{gray!35}{99}      & 5   & \cellcolor{gray!10}{93}           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!10}{95}      & \cellcolor{gray!10}{96}        & \cellcolor{gray!35}{99}     \\ \hline
\multirow{ 12}{*}{\rotatebox[]{90}{$I_n$}}     & (0.2, 0.5) & 5   & 65           & 90           & 76      & 69        & 71     & 5   & 66            & 91            & 75       & 68         & 71      & 5   & 32           & 51           & 43      & 29        & 41     \\
                         & (0.2, 1)   & 5   & 68           & 92           & 78      & 72        & 75     & 5   & 68            & 93            & 77       & 71         & 76      & 5   & 35           & 56           & 47      & 31        & 47     \\
                         & (0.2, 5)   & 5   & 75           & 96           & 82      & 81        & 87     & 6   & 74            & 96            & 81       & 80         & 88      & 5   & 40           & 64           & 50      & 36        & 63     \\
                         & (0.5, 0.2) & 5   & 72           & 95           & 83      & 74        & 76     & 5   & 72            & 96            & 82       & 76         & 77      & 5   & 32           & 49           & 43      & 28        & 40     \\
                         & (0.5, 2)   & 5   & 83           & \cellcolor{gray!35}{99}           & 91      & 88        & 92     & 5   & 83            & \cellcolor{gray!35}{99}            & 89       & 88         & 92      & 5   & 45           & 70           & 56      & 42        & 62     \\
                         & (0.5, 5)   & 4   & 88           & \cellcolor{gray!35}{\bf 100}          & 93      & 93        & 97     & 5   & 88            & \cellcolor{gray!35}{\bf 100}           & 92       & 93         & 97      & 5   & 49           & 75           & 59      & 47        & 72     \\
                         & (1,1)      & 5   & 83           & 98           & 91      & 87        & 91     & 5   & 83            & \cellcolor{gray!35}{99}            & 89       & 87         & 90      & 5   & 46           & 70           & 58      & 43        & 59     \\
                         & (1,5)      & 5   & 92           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!10}{96}      & \cellcolor{gray!10}{97}        & \cellcolor{gray!35}{99}     & 5   & 92            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!10}{95}       & \cellcolor{gray!10}{97}         & \cellcolor{gray!35}{99}      & 5   & 61           & 87           & 71      & 61        & 81     \\
                         & (2,1)      & 6   & 84           & \cellcolor{gray!35}{99}           & 91      & 88        & 92     & 4   & 84            & \cellcolor{gray!35}{99}            & 89       & 88         & 91      & 5   & 51           & 76           & 64      & 49        & 66     \\
                         & (2,5)      & 5   & \cellcolor{gray!10}{94}           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!10}{96}      & \cellcolor{gray!10}{97}        & \cellcolor{gray!35}{99}     & 5   & \cellcolor{gray!10}{94}            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!10}{95}       & \cellcolor{gray!10}{97}         & \cellcolor{gray!35}{99}      & 5   & 74           & 95           & 82      & 75        & 89     \\
                         & (5, 5)     & 5   & \cellcolor{gray!10}{93}           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!10}{95}      & \cellcolor{gray!10}{97}        & \cellcolor{gray!35}{99}     & 5   & \cellcolor{gray!10}{93}            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!10}{94}       & \cellcolor{gray!10}{97}         & \cellcolor{gray!35}{99}      & 5   & 84           & \cellcolor{gray!35}{99}           & 90      & 88        & 96     \\
                         & (10, 10)   & 5   & 92           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!10}{95}      & \cellcolor{gray!10}{97}        & \cellcolor{gray!35}{99}     & 5   & \cellcolor{gray!10}{93}            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!10}{94}       & \cellcolor{gray!10}{97}         & \cellcolor{gray!35}{99}      & 5   & \cellcolor{gray!10}{92}           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!10}{95}      & \cellcolor{gray!10}{96}        & \cellcolor{gray!35}{99}     \\ \hline
\multirow{ 12}{*}{\rotatebox[]{90}{$st. I_n$}}     & (0.2, 0.5) & 5   & 75           & \cellcolor{gray!35}{99}           & 91      & 77        & 80     & 5   & 74            & \cellcolor{gray!35}{99}            & 90       & 78         & 81      & 5   & 62           & 96           & 91      & 58        & 64     \\
                         & (0.2, 1)   & 5   & 79           & \cellcolor{gray!35}{99}           & 93      & 81        & 85     & 5   & 77            & \cellcolor{gray!35}{99}            & 91       & 82         & 86      & 5   & 65           & 98           & 92      & 62        & 70     \\
                         & (0.2, 5)   & 5   & 85           & \cellcolor{gray!35}{\bf 100}          & 95      & 90        & 95     & 4   & 85            & \cellcolor{gray!35}{\bf 100}           & 94       & 90         & 96      & 5   & 76           & \cellcolor{gray!35}{99}           & 95      & 75        & 86     \\
                         & (0.5, 0.2) & 5   & 81           & \cellcolor{gray!35}{99}           & 94      & 82        & 84     & 5   & 80            & \cellcolor{gray!35}{99}            & 92       & 84         & 86      & 5   & 62           & 96           & 91      & 59        & 64     \\
                         & (0.5, 2)   & 5   & 90           & \cellcolor{gray!35}{\bf 100}          & 97      & 93        & 97     & 5   & 89            & \cellcolor{gray!35}{\bf 100}           & 96       & 93         & 96      & 5   & 74           &\cellcolor{gray!35}{99}           & 95      & 72        & 81     \\
                         & (0.5, 5)   & 5   & 93           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!35}{98}      & 97        & \cellcolor{gray!35}{99}     & 4   & 93            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!35}{97}       & 97         & \cellcolor{gray!35}{99}      & 5   & 80           & \cellcolor{gray!35}{\bf 100}          & 96      & 80        & 90     \\
                         & (1,1)      & 5   & 90           & \cellcolor{gray!35}{\bf 100}          & 97      & 92        & 96     & 4   & 89            & \cellcolor{gray!35}{\bf 100}           & 96       & 92         & 95      & 5   & 73           & \cellcolor{gray!35}{99}           & 95      & 71        & 79     \\
                         & (1,5)      & 5   & \cellcolor{gray!35}{\bf 96}           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!35}{\bf 99}      & \cellcolor{gray!35}{98}        & \cellcolor{gray!35}{\bf 100}    & 4   & \cellcolor{gray!35}{95}            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!35}{\bf 98}       & \cellcolor{gray!35}{98}         & \cellcolor{gray!35}{\bf 100}     & 5   & 85           & \cellcolor{gray!35}{\bf 100}          & 97      & 86        & 94     \\
                         & (2,1)      & 5   & 91           & \cellcolor{gray!35}{\bf 100}          & 97      & 93        & 97     & 5   & 89            & \cellcolor{gray!35}{\bf 100}           & 95       & 93         & 97      & 5   & 79           & \cellcolor{gray!35}{\bf 100}          & 97      & 78        & 85     \\
                         & (2,5)      & 5   & \cellcolor{gray!35}{\bf 96}           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!35}{\bf 99}      & \cellcolor{gray!35}{\bf 99}        & \cellcolor{gray!35}{\bf 100}    & 5   & \cellcolor{gray!35}{\bf 96}            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!35}{\bf 98}       & \cellcolor{gray!35}{\bf 99}         & \cellcolor{gray!35}{\bf 100}     & 5   & 90           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!35}{98}      & 91        & 97     \\
                         & (5, 5)     & 5   & \cellcolor{gray!35}{\bf 96}           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!35}{98}      & \cellcolor{gray!35}{\bf 99}        & \cellcolor{gray!35}{\bf 100}    & 5   & \cellcolor{gray!35}{\bf 96}            & \cellcolor{gray!35}{\bf 100}           & \cellcolor{gray!35}{97}       & \cellcolor{gray!35}{\bf 99}         & \cellcolor{gray!35}{\bf 100}     & 5   & 94           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!35}{\bf 99}      & 96        & \cellcolor{gray!35}{99}     \\
                         & (10, 10)   & 5   & \cellcolor{gray!35}{\bf 96}           & \cellcolor{gray!35}{\bf 100}          & 97      & \cellcolor{gray!35}{\bf 99}        & \cellcolor{gray!35}{\bf 100}    & 5   & \cellcolor{gray!35}{\bf 96}            & \cellcolor{gray!35}{\bf 100}           & 96       & \cellcolor{gray!35}{\bf 99}         & \cellcolor{gray!35}{\bf 100}     & 5   & \cellcolor{gray!35}{\bf 97}           & \cellcolor{gray!35}{\bf 100}          & \cellcolor{gray!35}{\bf 99}      & \cellcolor{gray!35}{\bf 98}        & \cellcolor{gray!35}{\bf 100}    \\
        \hline
    \end{tabular}
\begin{tabular}{c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
        \multicolumn{2}{c|}{}& \multicolumn{6}{c|}{$E(1.5)\times P(2)\times P(2)$} & \multicolumn{6}{c|}{$E(1.5)\times NB(2,0.4)\times NB(2,0.4)$} & \multicolumn{6}{c}{$\gamma (5,1)\times B(10,0.4)\times B(10,0.4)$}\\ %\hline
          \cline{2-20}
          \multicolumn{1}{c}{} &Copula & $Ind.$  &  \multicolumn{2}{c|}{$Ga$} & $Cl$ & ${Gu}$ & ${Joe}$& $Ind.$   &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$& $Ind.$  &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$ \\ %\hline
                 \cline{2-20}
          & \multicolumn{1}{|r|}{$\theta_1$}&& 0 & 0 & 0 & 0 & 0 & &0 &0 &  & 0 & 0 && 0 & 0 & 0 & 0 & 0 \\
        \multicolumn{1}{c}{Test} & \diagbox{$(a,b)$}{$\theta_2$} && 0.35 & 0.55 & 0.5 & 1.5 & 2 && 0.35 &0.55 & 0.5 & 1.5 & 2 && 0.35 & 0.55 & 0.5 & 1.5 & 2 \\
         \hline\hline
         \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=20$} \\ \hline
        \rotatebox[]{90}{$\widetilde{D}_n$} & ~ & 4 & 14 & 24 & 5 & \cellcolor{gray!35}{99} & 35 & 5 & 9 & 12 & 6 & 14 & 16 & 6 & 25 & 62 & 21 & 54 & 63 \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$\widetilde{T}_n$}} & (0.2, 0.5) & 5 & 33 & 58 & \cellcolor{gray!35}{\bf 28} & 87 & 42 & 5 & 32 & 55 & 35 & 44 & 40 & 5 & 29 & 50 & 32 & 38 & 33 \\ 
        ~ & (0.2,1) & 5 & 37 & 63 & \cellcolor{gray!35}{27} & 87 & 49 & 5 & 36 & 61 & 37 & 49 & 47 & 5 & 32 & 54 & 34 & 41 & 38 \\ 
        ~ & (0.2,5) & 5 & 43 & 74 & 24 & 83 & 65 & 5 & \cellcolor{gray!10}{43} & \cellcolor{gray!10}{73} & \cellcolor{gray!10}{41} & 64 & 66 & 6 & 39 & 67 & \cellcolor{gray!10}{40} & 52 & 52 \\ 
        ~ & (0.5,0.2) & 5 & 28 & 47 & 24 & 91 & 36 & 5 & 26 & 44 & 27 & 35 & 32 & 6 & 27 & 47 & 29 & 35 & 29 \\ 
        ~ & (0.5,2) & 5 & 40 & 68 & 24 & 93 & 60 & 5 & 38 & 65 & 35 & 56 & 57 & 6 & 35 & 60 & 37 & 46 & 44 \\ 
        ~ & (0.5,5) & 5 & \cellcolor{gray!10}{46} & \cellcolor{gray!10}{76} & 23 & 90 & \cellcolor{gray!10}{71} & 6 & \cellcolor{gray!10}{44} & \cellcolor{gray!10}{74} & 38 & \cellcolor{gray!10}{66} & \cellcolor{gray!10}{69} & 6 & 39 & 67 & \cellcolor{gray!10}{40} & 53 & 53 \\ 
        ~ & (1,1) & 5 & 30 & 53 & 20 & 95 & 45 & 5 & 27 & 45 & 24 & 38 & 38 & 5 & 31 & 54 & 33 & 41 & 38 \\ 
        ~ & (1,5) & 5 & 44 & 74 & 20 & 94 & \cellcolor{gray!10}{70} & 6 & 42 & 70 & 33 & 63 & 67 & 6 & 40 & 68 & \cellcolor{gray!10}{40} & 55 & 55 \\ 
        ~ & (2,1) & 5 & 22 & 38 & 14 & 97 & 33 & 6 & 18 & 30 & 16 & 26 & 25 & 5 & 30 & 53 & 32 & 40 & 38 \\ 
        ~ & (2,5) & 5 & 40 & 67 & 16 & 97 & 66 & 6 & 34 & 58 & 25 & 55 & 59 & 6 & 40 & 69 & \cellcolor{gray!10}{40} & 56 & 56 \\ 
        ~ & (5,5) & 5 & 26 & 45 & 11 & \cellcolor{gray!35}{99} & 45 & 6 & 19 & 31 & 14 & 31 & 33 & 6 & 38 & 67 & 38 & 55 & 55 \\ 
        ~ & (10, 10) & 5 & 25 & 41 & 9 & \cellcolor{gray!35}{99} & 44 & 5 & 17 & 25 & 11 & 27 & 29 & 6 & \cellcolor{gray!10}{42} & \cellcolor{gray!10}{71} & 38 & \cellcolor{gray!10}{61} & \cellcolor{gray!10}{62} \\ \hline
       \multirow{ 12}{*}{\rotatebox[]{90}{$\widetilde{I}_n$}}  & (0.2, 0.5) & 5 & 35 & 57 & \cellcolor{gray!10}{21} & 84 & 44 & 5 & 33 & 53 & 35 & 43 & 39 & 6 & 29 & 48 & 33 & 36 & 30 \\ 
        ~ & (0.2,1) & 6 & 38 & 64 & \cellcolor{gray!10}{21} & 85 & 51 & 5 & 36 & 60 & 37 & 49 & 46 & 6 & 32 & 52 & 35 & 40 & 34 \\ 
        ~ & (0.2,5) & 5 & 46 & 76 & 19 & 81 & 67 & 6 & \cellcolor{gray!10}{45} & \cellcolor{gray!10}{75} & \cellcolor{gray!10}{41} & 65 & 66 & 6 & 39 & 64 & 39 & 50 & 47 \\ 
        ~ & (0.5, 0.2) & 5 & 29 & 45 & 17 & 90 & 36 & 5 & 26 & 41 & 26 & 34 & 31 & 5 & 27 & 45 & 31 & 34 & 29 \\ 
        ~ & (0.5,2) & 6 & 43 & 69 & 19 & 93 & 63 & 6 & 38 & 63 & 35 & 55 & 55 & 6 & 35 & 60 & 38 & 46 & 41 \\ 
        ~ & (0.5,5) & 6 & \cellcolor{gray!10}{48} & \cellcolor{gray!10}{78} & 18 & 90 & \cellcolor{gray!10}{73} & 6 & \cellcolor{gray!10}{45} & \cellcolor{gray!10}{75} & 38 & \cellcolor{gray!10}{67} & \cellcolor{gray!10}{70} & 6 & 41 & 66 & 40 & 53 & 50 \\ 
        ~ & (1,1) & 5 & 31 & 50 & 15 & 96 & 45 & 5 & 27 & 43 & 24 & 37 & 38 & 6 & 32 & 54 & 35 & 42 & 38 \\ 
        ~ & (1,5) & 6 & 46 & 74 & 16 & 94 & \cellcolor{gray!10}{72} & 6 & 42 & 68 & 32 & 62 & 65 & 6 & 41 & 69 & \cellcolor{gray!10}{42} & 56 & 54 \\ 
        ~ & (2,1) & 5 & 23 & 37 & 12 & 97 & 33 & 6 & 19 & 30 & 16 & 26 & 26 & 6 & 31 & 52 & 33 & 40 & 38 \\ 
        ~ & (2,5) & 6 & 40 & 65 & 14 & 96 & 65 & 6 & 34 & 55 & 25 & 53 & 55 & 6 & \cellcolor{gray!10}{42} & \cellcolor{gray!10}{71} & \cellcolor{gray!10}{42} & 58 & 57 \\ 
        ~ & (5, 5) & 6 & 28 & 44 & 11 & \cellcolor{gray!35}{99} & 45 & 6 & 21 & 32 & 15 & 32 & 33 & 6 & 41 & 68 & 38 & 57 & 57 \\ 
        ~ & (10, 10) & 5 & 26 & 42 & 10 & \cellcolor{gray!35}{99} & 43 & 6 & 19 & 27 & 12 & 28 & 30 & 6 & \cellcolor{gray!10}{43} & \cellcolor{gray!10}{71} & 38 & \cellcolor{gray!10}{62} & \cellcolor{gray!10}{62} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$st. \widetilde{I}_n$}}  & (0.2, 0.5) & 5 & 39 & 67 & \cellcolor{gray!10}{20} & 93 & 49 & 4 & 36 & 61 & 38 & 49 & 45 & 5 & 38 & 66 & 45 & 51 & 43 \\ 
        ~ & (0.2, 1) & 5 & 42 & 72 & \cellcolor{gray!10}{20} & 92 & 55 & 5 & 39 & 67 & 40 & 55 & 52 & 5 & 40 & 70 & 47 & 54 & 46 \\ 
        ~ & (0.2,5) & 5 & \cellcolor{gray!35}{49} & \cellcolor{gray!35}{\bf 85} & 18 & 87 & 73 & 5 & \cellcolor{gray!35}{\bf 48} & \cellcolor{gray!35}{\bf 82} & \cellcolor{gray!35}{\bf 43} & \cellcolor{gray!35}{\bf 72} & 71 & 5 & \cellcolor{gray!35}{47} & \cellcolor{gray!35}{\bf 82} & \cellcolor{gray!35}{\bf 52} & 66 & 60 \\ 
        ~ & (0.5, 0.2) & 5 & 31 & 52 & 16 & 98 & 41 & 5 & 28 & 46 & 28 & 39 & 36 & 5 & 36 & 62 & 42 & 48 & 40 \\ 
        ~ & (0.5,2) & 5 & 44 & 74 & 17 & 96 & 65 & 5 & 40 & 67 & 35 & 59 & 59 & 5 & 43 & 75 & 48 & 59 & 53 \\ 
        ~ & (0.5,5) & 5 & \cellcolor{gray!35}{\bf 50} & 83 & 16 & 93 & \cellcolor{gray!35}{\bf 77} & 5 & \cellcolor{gray!35}{47} & 79 & 38 & \cellcolor{gray!35}{71} & \cellcolor{gray!35}{\bf 74} & 5 & \cellcolor{gray!35}{47} & \cellcolor{gray!35}{\bf 82} & \cellcolor{gray!35}{51} & \cellcolor{gray!35}{67} & 62 \\ 
        ~ & (1,1) & 5 & 33 & 55 & 15 & \cellcolor{gray!35}{99} & 48 & 5 & 27 & 46 & 25 & 40 & 40 & 5 & 39 & 68 & 44 & 54 & 47 \\ 
        ~ & (1,5) & 5 & 47 & 79 & 15 & 97 & 75 & 5 & 42 & 72 & 32 & 66 & 69 & 6 & \cellcolor{gray!35}{\bf 48} & \cellcolor{gray!35}{\bf 82} & 50 & \cellcolor{gray!35}{\bf 68} & 64 \\ 
        ~ & (2,1) & 5 & 25 & 40 & 12 &\cellcolor{gray!35}{\bf 100}& 36 & 5 & 20 & 31 & 17 & 28 & 28 & 5 & 37 & 64 & 40 & 52 & 47 \\ 
        ~ & (2,5) & 5 & 41 & 69 & 14 & 99 & 68 & 5 & 34 & 58 & 24 & 54 & 58 & 5 & \cellcolor{gray!35}{47} & 80 & 48 & \cellcolor{gray!35}{67} & 65 \\ 
        ~ & (5, 5) & 5 & 28 & 46 & 11 &\cellcolor{gray!35}{\bf 100}& 48 & 5 & 20 & 33 & 15 & 31 & 34 & 5 & 43 & 74 & 42 & 63 & 62 \\ 
        ~ & (10, 10) & 5 & 27 & 44 & 9 &\cellcolor{gray!35}{\bf 100}& 47 & 5 & 19 & 29 & 12 & 29 & 31 & 5 & 45 & 76 & 40 & \cellcolor{gray!35}{67} & \cellcolor{gray!35}{\bf 67} \\ 
        \hline
    \hline
        \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=50$} \\ \hline
        \rotatebox[]{90}{$\widetilde{D}_n$} & ~ & 6 & 29 & 72 & 9 &\cellcolor{gray!35}{\bf 100}& 83 & 5 & 14 & 30 & 10 & 33 & 46 & 5 & 61 & \cellcolor{gray!35}{98} & 54 & \cellcolor{gray!35}{\bf 96} & \cellcolor{gray!35}{\bf 99} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$\widetilde{T}_n$}} & (0.2, 0.5) & 5 & 69 & 94 & \cellcolor{gray!35}{\bf 55} &\cellcolor{gray!35}{\bf 100}& 84 & 5 & 64 & 92 & 66 & 83 & 82 & 5 & 59 & 91 & 68 & 80 & 75 \\ 
        ~ & (0.2, 1) & 5 & 74 & 96 & \cellcolor{gray!35}{\bf 55} &\cellcolor{gray!35}{\bf 100}& 89 & 5 & 70 & 95 & 70 & 88 & 88 & 5 & 65 & 93 & 71 & 84 & 80 \\ 
        ~ & (0.2,5) & 6 & \cellcolor{gray!10}{84} & \cellcolor{gray!35}{99} & 50 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{97} & 5 & \cellcolor{gray!10}{81} & \cellcolor{gray!35}{\bf 99} & \cellcolor{gray!10}{76} & \cellcolor{gray!10}{96} & \cellcolor{gray!35}{98} & 5 & 77 & \cellcolor{gray!35}{98} & \cellcolor{gray!10}{79} & 93 & 93 \\ 
        ~ & (0.5, 0.2) & 5 & 58 & 89 & 49 &\cellcolor{gray!35}{\bf 100}& 76 & 5 & 50 & 83 & 50 & 73 & 71 & 5 & 56 & 89 & 65 & 77 & 70 \\ 
        ~ & (0.5, 2) & 6 & 77 & \cellcolor{gray!10}{98} & 49 &\cellcolor{gray!35}{\bf 100}& 95 & 5 & 72 & 97 & 67 & 92 & 94 & 6 & 70 & 96 & 75 & 89 & 87 \\ 
        ~ & (0.5, 5) & 6 & \cellcolor{gray!10}{84} & \cellcolor{gray!35}{99} & 48 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} & 5 & \cellcolor{gray!10}{81} & \cellcolor{gray!35}{\bf 99} & 72 & \cellcolor{gray!35}{97} & \cellcolor{gray!35}{\bf 99} & 6 & 77 & \cellcolor{gray!35}{98} & \cellcolor{gray!10}{79} & 94 & 93 \\ 
        ~ & (1,1) & 5 & 63 & 93 & 42 &\cellcolor{gray!35}{\bf 100}& 86 & 5 & 52 & 86 & 46 & 78 & 80 & 5 & 63 & 93 & 70 & 84 & 81 \\ 
        ~ & (1,5) & 6 & \cellcolor{gray!10}{83} & \cellcolor{gray!35}{99} & 42 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} & 5 & 77 & \cellcolor{gray!35}{98} & 64 & \cellcolor{gray!10}{96} & \cellcolor{gray!35}{98} & 6 & 77 & \cellcolor{gray!35}{98} & \cellcolor{gray!10}{79} & 94 & 94 \\ 
        ~ & (2,1) & 5 & 45 & 79 & 30 &\cellcolor{gray!35}{\bf 100}& 71 & 5 & 33 & 64 & 29 & 56 & 58 & 5 & 63 & 93 & 68 & 84 & 80 \\ 
        ~ & (2,5) & 6 & 76 & \cellcolor{gray!10}{98} & 35 &\cellcolor{gray!35}{\bf 100}& 97 & 5 & 67 & 95 & 50 & 92 & 96 & 6 & \cellcolor{gray!10}{78} & \cellcolor{gray!35}{98} & \cellcolor{gray!35}{78} & 94 & 94 \\ 
        ~ & (5,5) & 6 & 53 & 86 & 20 &\cellcolor{gray!35}{\bf 100}& 85 & 5 & 36 & 66 & 24 & 63 & 71 & 6 & 77 & \cellcolor{gray!35}{98} & 75 & 93 & 94 \\ 
        ~ & (10, 10) & 6 & 48 & 81 & 15 &\cellcolor{gray!35}{\bf 100}& 82 & 5 & 29 & 54 & 17 & 53 & 62 & 6 & \cellcolor{gray!10}{79} & \cellcolor{gray!35}{98} & 74 & \cellcolor{gray!35}{96} &\cellcolor{gray!10}{\bf 96} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$\widetilde{I}_n$}}  
        & (0.2, 0.5) & 5 & 68 & 92 & \cellcolor{gray!10}{40} &\cellcolor{gray!35}{\bf 100}& 80 & 5 & 62 & 88 & 63 & 79 & 77 & 5 & 56 & 85 & 67 & 72 & 63 \\ 
        ~ & (0.2, 1) & 5 & 73 & 95 & \cellcolor{gray!10}{40} &\cellcolor{gray!35}{\bf 100}& 87 & 6 & 68 & 93 & 68 & 85 & 84 & 5 & 61 & 89 & 70 & 78 & 71 \\ 
        ~ & (0.2, 5) & 6 & \cellcolor{gray!10}{84} & \cellcolor{gray!35}{99} & 37 & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{97} & 5 & \cellcolor{gray!10}{82} & \cellcolor{gray!35}{\bf 99} & \cellcolor{gray!10}{76} & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{97} & 6 & 73 & 97 & 78 & 90 & 88 \\ 
        ~ & (0.5, 0.2) & 5 & 55 & 81 & 32 &\cellcolor{gray!35}{\bf 100}& 68 & 5 & 46 & 73 & 46 & 64 & 61 & 5 & 52 & 82 & 64 & 67 & 58 \\ 
        ~ & (0.5, 2) & 6 & 76 & 97 & 34 &\cellcolor{gray!35}{\bf 100}& 94 & 5 & 70 & 94 & 63 & 89 & 91 & 6 & 68 & 94 & 74 & 85 & 81 \\ 
        ~ & (0.5,5) & 6 & \cellcolor{gray!10}{84} & \cellcolor{gray!35}{99} & 34 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} & 5 & \cellcolor{gray!10}{81} & \cellcolor{gray!35}{98} & 70 & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 6 & 75 & 97 & \cellcolor{gray!10}{79} & 91 & 90 \\ 
        ~ & (1,1) & 5 & 58 & 85 & 27 &\cellcolor{gray!35}{\bf 100}& 78 & 5 & 48 & 75 & 43 & 68 & 70 & 5 & 62 & 90 & 70 & 79 & 73 \\ 
        ~ & (1,5) & 6 & 81 & \cellcolor{gray!35}{99} & 29 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{97} & 5 & 75 & 96 & 61 & 94 & 96 & 6 & \cellcolor{gray!10}{77} & \cellcolor{gray!35}{98} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{93} & 92 \\ 
        ~ & (2,1) & 5 & 42 & 68 & 19 &\cellcolor{gray!35}{\bf 100}& 61 & 5 & 32 & 53 & 28 & 47 & 49 & 6 & 60 & 88 & 66 & 77 & 72 \\ 
        ~ & (2,5) & 6 & 73 & 95 & 24 &\cellcolor{gray!35}{\bf 100}& 94 & 5 & 62 & 88 & 46 & 84 & 89 & 6 & \cellcolor{gray!10}{78} & \cellcolor{gray!35}{98} & \cellcolor{gray!10}{79} & \cellcolor{gray!10}{93} & \cellcolor{gray!10}{93} \\ 
        ~ & (5,5) & 5 & 50 & 77 & 16 &\cellcolor{gray!35}{\bf 100}& 75 & 5 & 35 & 57 & 24 & 55 & 61 & 6 & 75 & 96 & 73 & 91 & 91 \\ 
        ~ & (10, 10) & 6 & 46 & 72 & 14 &\cellcolor{gray!35}{\bf 100}& 73 & 5 & 30 & 50 & 19 & 50 & 55 & 6 & \cellcolor{gray!10}{77} & \cellcolor{gray!10}{97} & 71 & \cellcolor{gray!10}{93} & \cellcolor{gray!10}{94} \\ \hline
       \multirow{ 12}{*}{\rotatebox[]{90}{$st. \widetilde{I}_n$}}  
       & (0.2, 0.5) & 5 & 70 & 96 & \cellcolor{gray!10}{40} &\cellcolor{gray!35}{\bf 100}& 84 & 5 & 65 & 92 & 67 & 83 & 80 & 5 & 67 & 95 & 79 & 81 & 70 \\ 
        ~ & (0.2, 1) & 5 & 75 & 98 & \cellcolor{gray!10}{40} &\cellcolor{gray!35}{\bf 100}& 90 & 5 & 71 & 95 & 71 & 89 & 87 & 5 & 71 & 97 & 82 & 86 & 77 \\ 
        ~ & (0.2, 5) & 6 & \cellcolor{gray!35}{\bf 87} &\cellcolor{gray!35}{\bf 100}& 37 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} & 5 & \cellcolor{gray!35}{\bf 85} & \cellcolor{gray!35}{\bf 99} & \cellcolor{gray!35}{\bf 79} & \cellcolor{gray!35}{\bf 98} & \cellcolor{gray!35}{98} & 5 & \cellcolor{gray!35}{83} & \cellcolor{gray!35}{\bf 99} & \cellcolor{gray!35}{\bf 88} & \cellcolor{gray!35}{95} & 92 \\ 
        ~ & (0.5,0.2) & 5 & 56 & 85 & 32 &\cellcolor{gray!35}{\bf 100}& 72 & 5 & 48 & 75 & 49 & 67 & 64 & 5 & 62 & 91 & 75 & 77 & 66 \\ 
        ~ & (0.5,2) & 5 & 78 & 98 & 34 &\cellcolor{gray!35}{\bf 100}& 95 & 5 & 71 & 95 & 65 & 91 & 92 & 5 & 77 & \cellcolor{gray!35}{98} & 84 & 91 & 85 \\ 
        ~ & (0.5, 5) & 6 & \cellcolor{gray!35}{86} &\cellcolor{gray!35}{\bf 100}& 33 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} & 5 & 82 & \cellcolor{gray!35}{\bf 99} & 72 & \cellcolor{gray!35}{\bf 98} & \cellcolor{gray!35}{\bf 99} & 5 & \cellcolor{gray!35}{\bf 84} & \cellcolor{gray!35}{\bf 99} & \cellcolor{gray!35}{ 87} & \cellcolor{gray!35}{\bf 96} & 93 \\ 
        ~ & (1,1) & 5 & 59 & 88 & 26 &\cellcolor{gray!35}{\bf 100}& 81 & 5 & 49 & 76 & 44 & 70 & 71 & 5 & 70 & 96 & 78 & 85 & 78 \\ 
        ~ & (1,5) & 6 & 82 & \cellcolor{gray!35}{99} & 29 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} & 5 & 76 & 97 & 61 & 95 & 97 & 5 & \cellcolor{gray!35}{\bf 84} & \cellcolor{gray!35}{\bf 99} & 86 & \cellcolor{gray!35}{\bf 96} & 94 \\ 
        ~ & (2,1) & 5 & 43 & 69 & 19 &\cellcolor{gray!35}{\bf 100}& 64 & 5 & 32 & 53 & 28 & 49 & 50 & 5 & 66 & 93 & 73 & 83 & 77 \\ 
        ~ & (2,5) & 6 & 74 & 97 & 24 &\cellcolor{gray!35}{\bf 100}& 96 & 5 & 62 & 89 & 46 & 87 & 91 & 5 & \cellcolor{gray!35}{83} & \cellcolor{gray!35}{\bf 99} & 84 & \cellcolor{gray!35}{\bf 96} & \cellcolor{gray!10}{95} \\ 
        ~ & (5, 5) & 5 & 50 & 79 & 16 &\cellcolor{gray!35}{\bf 100}& 79 & 5 & 35 & 58 & 24 & 57 & 61 & 6 & 78 & \cellcolor{gray!35}{98} & 76 & 93 & 93 \\ 
        ~ & (10, 10) & 5 & 46 & 75 & 13 &\cellcolor{gray!35}{\bf 100}& 77 & 5 & 29 & 50 & 19 & 51 & 56 & 5 & 80 & \cellcolor{gray!35}{98} & 73 & \cellcolor{gray!35}{95} & \cellcolor{gray!10}{96} \\  \hline        
    \end{tabular}
\begin{tabular}{c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
        \multicolumn{2}{c|}{}& \multicolumn{6}{c|}{$E(1.5)\times E(1.5)\times P(2)$} & \multicolumn{6}{c|}{$E(1.5)\times E(1.5)\times NB(2,0.4)$} & \multicolumn{6}{c}{$\gamma (5,1)\times \gamma(5,1)\times B(10,0.4)$}\\ %\hline
          \cline{2-20}
          \multicolumn{1}{c}{} &Copula & $Ind.$  &  \multicolumn{2}{c|}{$Ga$} & $Cl$ & ${Gu}$ & ${Joe}$& $Ind.$   &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$& $Ind.$  &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$ \\ %\hline
                 \cline{2-20}
          & \multicolumn{1}{|r|}{$\theta_1$}&& 0 & 0 & 0 & 0 & 0 & &0 &0 &  & 0 & 0 && 0 & 0 & 0 & 0 & 0 \\
        \multicolumn{1}{c}{Test} & \diagbox{$(a,b)$}{$\theta_2$} && 0.35 & 0.55 & 0.5 & 1.5 & 2 && 0.35 &0.55 & 0.5 & 1.5 & 2 && 0.35 & 0.55 & 0.5 & 1.5 & 2 \\
         \hline\hline
         \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=20$} \\ \hline 
           \rotatebox[]{90}{$\widetilde{D}_n$} & ~ & 5 & 29 & 58 & 15 & 60 & 70 & 5 & 24 & 52 & 14 & 56 & 67 & 5 & 20 & 48 & 16 & 44 & \cellcolor{gray!35}{\bf 55} \\ \hline
           \multirow{ 12}{*}{\rotatebox[]{90}{$\widetilde{T}_n$}} & (0.2, 0.5) & 5 & 28 & 50 & 33 & 40 & 36 & 6 & 32 & 57 & 35 & 45 & 43 & 5 & 28 & 46 & 30 & 36 & 31 \\ 
        ~ & (0.2, 1) & 5 & 27 & 47 & 30 & 36 & 34 & 6 & 31 & 56 & 32 & 45 & 42 & 5 & 27 & 45 & 30 & 36 & 31 \\ 
        ~ & (0.2, 5) & 5 & 15 & 26 & 16 & 20 & 20 & 6 & 22 & 38 & 21 & 30 & 29 & 5 & 20 & 35 & 24 & 27 & 24 \\ 
        ~ & (0.5, 0.2) & 5 & 35 & 61 & \cellcolor{gray!10}{37} & 50 & 48 & 6 & 38 & 67 & \cellcolor{gray!10}{39} & 55 & 55 & 5 & 29 & 47 & 32 & 37 & 32 \\ 
        ~ & (0.5, 2) & 6 & 32 & 54 & 31 & 44 & 45 & 6 & 38 & 65 & 35 & 56 & 57 & 5 & 28 & 45 & 30 & 37 & 32 \\ 
        ~ & (0.5, 5) & 6 & 22 & 38 & 21 & 31 & 32 & 6 & 31 & 54 & 27 & 46 & 49 & 5 & 22 & 37 & 25 & 29 & 26 \\ 
        ~ & (1,1) & 5 & 38 & 66 & \cellcolor{gray!10}{37} & 57 & 59 & 6 & 43 & 73 & \cellcolor{gray!10}{38} & 64 & 67 & 5 & 30 & 49 & 33 & 40 & 36 \\ 
        ~ & (1,5) & 5 & 29 & 51 & 25 & 45 & 48 & 6 & 38 & 66 & 31 & 61 & 64 & 5 & 24 & 41 & 27 & 33 & 30 \\ 
        ~ & (2,1) & 5 & \cellcolor{gray!10}{41} & \cellcolor{gray!10}{70} & \cellcolor{gray!10}{36} & 61 & 65 & 6 & \cellcolor{gray!10}{44} & \cellcolor{gray!10}{75} & 37 & 67 & 73 & 5 & 32 & 53 & \cellcolor{gray!10}{35} & 44 & 41 \\ 
        ~ & (2,5) & 5 & 36 & 63 & 29 & 58 & 64 & 6 & 43 & 73 & 32 & 69 & 74 & 5 & 27 & 46 & 29 & 38 & 36 \\ 
        ~ & (5,5) & 6 & \cellcolor{gray!10}{42} & \cellcolor{gray!10}{71} & 30 & \cellcolor{gray!10}{66} & \cellcolor{gray!10}{74} & 6 & \cellcolor{gray!10}{45} & \cellcolor{gray!10}{76} & 31 & \cellcolor{gray!10}{73} & \cellcolor{gray!10}{79} & 6 & \cellcolor{gray!10}{34} & \cellcolor{gray!10}{58} & \cellcolor{gray!10}{34} & 48 & 48 \\ 
        ~ & (10,10) & 6 & \cellcolor{gray!10}{41} & 69 & 27 & \cellcolor{gray!10}{66} & \cellcolor{gray!10}{74} & 6 & 43 & 72 & 26 & \cellcolor{gray!10}{72} & \cellcolor{gray!10}{78} & 6 & \cellcolor{gray!10}{33} & \cellcolor{gray!10}{59} & 32 & \cellcolor{gray!10}{51} & \cellcolor{gray!10}{52}\\ \hline
       \multirow{ 12}{*}{\rotatebox[]{90}{$\widetilde{I}_n$}}& (0.2, 0.5) & 6 & 27 & 44 & 31 & 36 & 32 & 6 & 31 & 52 & 32 & 41 & 37 & 5 & 23 & 37 & 28 & 29 & 22 \\ 
        ~ & (0.2,1) & 6 & 24 & 41 & 28 & 33 & 30 & 6 & 29 & 49 & 30 & 39 & 36 & 5 & 22 & 36 & 27 & 27 & 21 \\ 
        ~ & (0.2,5) & 6 & 15 & 23 & 15 & 18 & 18 & 6 & 19 & 32 & 20 & 26 & 24 & 5 & 14 & 22 & 17 & 17 & 15 \\ 
        ~ & (0.5,0.2) & 5 & 35 & 59 & \cellcolor{gray!35}{38} & 49 & 47 & 6 & 39 & 65 & \cellcolor{gray!10}{39} & 55 & 54 & 5 & 25 & 41 & 30 & 32 & 26 \\ 
        ~ & (0.5,2) & 6 & 30 & 50 & 30 & 42 & 43 & 6 & 37 & 60 & 33 & 53 & 54 & 5 & 22 & 36 & 26 & 28 & 23 \\ 
        ~ & (0.5,5) & 6 & 21 & 35 & 21 & 29 & 30 & 6 & 29 & 48 & 26 & 42 & 44 & 5 & 16 & 26 & 19 & 20 & 18 \\ 
        ~ & (1,1) & 6 & 39 & 65 & \cellcolor{gray!10}{37} & 57 & 59 & 7 & 43 & 72 & \cellcolor{gray!10}{39} & 64 & 68 & 6 & 28 & 45 & 31 & 36 & 30 \\ 
        ~ & (1,5) & 5 & 29 & 47 & 25 & 42 & 46 & 6 & 37 & 60 & 29 & 57 & 61 & 5 & 19 & 31 & 22 & 25 & 22 \\ 
        ~ & (2,1) & 5 & \cellcolor{gray!10}{43} & \cellcolor{gray!10}{71} & \cellcolor{gray!10}{37} & 63 & 67 & 6 & \cellcolor{gray!10}{46} & \cellcolor{gray!10}{76} & \cellcolor{gray!10}{38} & 69 & 75 & 6 & 31 & 52 & \cellcolor{gray!10}{35} & 42 & 37 \\ 
        ~ & (2,5) & 5 & 36 & 59 & 28 & 55 & 61 & 6 & 42 & 71 & 32 & 66 & 72 & 6 & 24 & 40 & 26 & 33 & 30 \\ 
        ~ & (5,5) & 6 & \cellcolor{gray!10}{43} & \cellcolor{gray!10}{70} & 30 & \cellcolor{gray!10}{66} & \cellcolor{gray!10}{74} & 6 & \cellcolor{gray!10}{46} & \cellcolor{gray!10}{76} & 30 & \cellcolor{gray!10}{73} & \cellcolor{gray!10}{80} & 6 & \cellcolor{gray!10}{33} & 54 & 33 & 47 & 45 \\ 
        ~ & (10,10) & 6 & \cellcolor{gray!10}{42} & 68 & 27 & \cellcolor{gray!10}{66} & \cellcolor{gray!10}{74} & 6 & 44 & 72 & 26 & \cellcolor{gray!10}{72} & \cellcolor{gray!10}{79} & 6 & \cellcolor{gray!10}{33} & \cellcolor{gray!10}{56} & 31 & \cellcolor{gray!10}{49} & \cellcolor{gray!10}{50} \\ \hline
         \multirow{ 12}{*}{\rotatebox[]{90}{$st. \widetilde{I}_n$}} & (0.2, 0.5) & 5 & 29 & 49 & 33 & 40 & 36 & 5 & 34 & 57 & 36 & 46 & 42 & 5 & 29 & 49 & 35 & 37 & 31 \\ 
        ~ & (0.2,1) & 5 & 27 & 45 & 29 & 36 & 34 & 5 & 32 & 53 & 33 & 43 & 40 & 5 & 27 & 46 & 33 & 35 & 30 \\ 
        ~ & (0.2,5) & 5 & 15 & 24 & 16 & 20 & 20 & 5 & 21 & 33 & 21 & 29 & 27 & 5 & 19 & 30 & 22 & 25 & 21 \\ 
        ~ & (0.5, 0.2) & 5 & 39 & 65 & \cellcolor{gray!35}{\bf 39} & 55 & 52 & 5 & 42 & 72 & \cellcolor{gray!35}{\bf 41} & 60 & 59 & 5 & 31 & 54 & 38 & 41 & 34 \\ 
        ~ & (0.5,2) & 5 & 31 & 52 & 30 & 45 & 45 & 5 & 37 & 63 & 34 & 55 & 56 & 5 & 27 & 44 & 31 & 35 & 31 \\ 
        ~ & (0.5,5) & 5 & 21 & 35 & 20 & 31 & 31 & 5 & 30 & 49 & 26 & 44 & 46 & 5 & 20 & 33 & 23 & 27 & 24 \\ 
        ~ & (1,1) & 5 & 41 & 70 & 36 & 62 & 63 & 5 & 45 & 77 & \cellcolor{gray!35}{40} & 68 & 72 & 5 & 32 & 55 & 37 & 43 & 37 \\ 
        ~ & (1,5) & 5 & 29 & 48 & 24 & 44 & 46 & 6 & 37 & 63 & 30 & 59 & 63 & 5 & 23 & 37 & 25 & 31 & 28 \\ 
        ~ & (2,1) & 5 & \cellcolor{gray!35}{\bf 45} &\cellcolor{gray!35}{\bf 78} & 37 & 70 & 75 & 5 & \cellcolor{gray!35}{47} & 82 & 38 & 75 & 80 & 5 & \cellcolor{gray!35}{\bf 36} & \cellcolor{gray!35}{\bf 62} & \cellcolor{gray!35}{\bf 40} & 49 & 44 \\ 
        ~ & (2,5) & 5 & 37 & 63 & 28 & 59 & 64 & 5 & 43 & 75 & 32 & 72 & 78 & 5 & 27 & 45 & 28 & 37 & 34 \\ 
        ~ & (5, 5) & 5 & \cellcolor{gray!35}{\bf 45} & \cellcolor{gray!35}{77} & 31 & 74 & 82 & 6 & \cellcolor{gray!35}{\bf 48} & \cellcolor{gray!35}{\bf 84} & 32 & 81 & 89 & 5 & \cellcolor{gray!35}{35} & 60 & 34 & 50 & 49 \\ 
        ~ & (10, 10) & 5 & \cellcolor{gray!35}{\bf 45} & \cellcolor{gray!35}{77} & 29 & \cellcolor{gray!35}{\bf 77} & \cellcolor{gray!35}{\bf 85} & 6 & \cellcolor{gray!35}{\bf 48} & \cellcolor{gray!35}{\bf 84} & 29 & \cellcolor{gray!35}{\bf 84} & \cellcolor{gray!35}{\bf 92} & 5 & \cellcolor{gray!35}{35} & 60 & 32 & \cellcolor{gray!35}{\bf 52} & \cellcolor{gray!10}{53} \\ \hline
    \hline
         \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=50$} \\ \hline
         \rotatebox[]{90}{$\widetilde{D}_n$} & ~ & 5 & 67 & 97 & 37 & 97 & \cellcolor{gray!35}{99} & 5 & 62 & 95 & 34 & 96 & \cellcolor{gray!35}{99} & 6 & 51 & \cellcolor{gray!35}{\bf 95} & 41 & \cellcolor{gray!35}{\bf 92} & \cellcolor{gray!35}{\bf 97} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$\widetilde{T}_n$}} & (0.2, 0.5) & 5 & 56 & 88 & 60 & 77 & 75 & 5 & 64 & 93 & 66 & 83 & 82 & 5 & 56 & 86 & 63 & 74 & 69 \\ 
        ~ & (0.2,1) & 5 & 52 & 85 & 55 & 74 & 72 & 5 & 62 & 92 & 63 & 83 & 82 & 5 & 55 & 86 & 61 & 73 & 69 \\ 
        ~ & (0.2,5) & 5 & 26 & 49 & 25 & 40 & 40 & 5 & 41 & 75 & 40 & 64 & 62 & 5 & 40 & 73 & 45 & 59 & 55 \\ 
        ~ & (0.5,0.2) & 5 & 69 & 95 & \cellcolor{gray!35}{\bf 68} & 89 & 88 & 5 & 74 & 97 & \cellcolor{gray!35}{\bf 72} & 91 & 92 & 4 & 57 & 87 & 64 & 77 & 71 \\ 
        ~ & (0.5,2) & 5 & 61 & 91 & 56 & 85 & 87 & 5 & 71 & 97 & 65 & 92 & 94 & 5 & 55 & 86 & 60 & 74 & 71 \\ 
        ~ & (0.5,5) & 5 & 41 & 75 & 35 & 67 & 70 & 5 & 60 & 92 & 51 & 86 & 88 & 5 & 44 & 76 & 48 & 62 & 59 \\ 
        ~ & (1,1) & 5 & 74 & \cellcolor{gray!10}{97} & 66 & 94 & 95 & 5 & 79 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{\bf 72} & 96 & 97 & 5 & 61 & 90 & 65 & 80 & 77 \\ 
        ~ & (1,5) & 5 & 58 & 90 & 45 & 86 & 89 & 5 & 73 & 97 & 59 & 94 & 97 & 5 & 49 & 81 & 51 & 67 & 66 \\ 
        ~ & (2,1) & 5 & \cellcolor{gray!10}{78} & \cellcolor{gray!35}{98} & \cellcolor{gray!35}{\bf 68} & 96 & \cellcolor{gray!10}{98} & 5 & 82 & \cellcolor{gray!35}{99} & 70 & \cellcolor{gray!10}{97} & \cellcolor{gray!35}{99} & 5 & 66 & 92 & \cellcolor{gray!10}{68} & 84 & 83 \\ 
        ~ & (2,5) & 5 & 70 & 96 & 54 & 95 & 97 & 5 & 80 & \cellcolor{gray!35}{99} & 63 & \cellcolor{gray!10}{97} & \cellcolor{gray!35}{99} & 5 & 56 & 87 & 56 & 76 & 76 \\ 
        ~ & (5,5) & 5 & \cellcolor{gray!10}{78} & \cellcolor{gray!35}{98} & 59 & \cellcolor{gray!35}{98} & \cellcolor{gray!35}{99} & 5 & \cellcolor{gray!10}{84} & \cellcolor{gray!35}{99} & 62 & \cellcolor{gray!10}{98} & \cellcolor{gray!35}{99} & 5 & \cellcolor{gray!35}{69} & \cellcolor{gray!35}{94} & 65 & 88 & 88 \\ 
        ~ & (10, 10) & 5 & \cellcolor{gray!10}{78} & \cellcolor{gray!35}{98} & 53 & \cellcolor{gray!35}{98} & \cellcolor{gray!35}{99} & 5 & \cellcolor{gray!10}{83} & \cellcolor{gray!35}{99} & 55 & \cellcolor{gray!10}{98} & \cellcolor{gray!35}{99} & 5 & \cellcolor{gray!35}{\bf 70} & \cellcolor{gray!35}{\bf 95} & 62 & \cellcolor{gray!10}{90} & \cellcolor{gray!10}{91} \\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$\widetilde{I}_n$}} & (0.2, 0.5) & 6 & 49 & 77 & 52 & 66 & 61 & 5 & 57 & 85 & 59 & 74 & 70 & 5 & 42 & 68 & 52 & 53 & 44 \\ 
        ~ & (0.2,1) & 6 & 44 & 71 & 47 & 61 & 58 & 5 & 54 & 82 & 55 & 72 & 68 & 5 & 39 & 65 & 49 & 51 & 43 \\ 
        ~ & (0.2,5) & 5 & 22 & 36 & 22 & 31 & 30 & 5 & 33 & 55 & 33 & 46 & 45 & 5 & 24 & 41 & 29 & 30 & 26 \\ 
        ~ & (0.5, 0.2) & 5 & 66 & 92 & \cellcolor{gray!10}{65} & 85 & 84 & 5 & 72 & 96 & \cellcolor{gray!10}{70} & 89 & 89 & 5 & 47 & 75 & 58 & 61 & 52 \\ 
        ~ & (0.5,2) & 6 & 53 & 82 & 50 & 75 & 77 & 5 & 66 & 92 & 60 & 86 & 87 & 5 & 40 & 65 & 48 & 53 & 46 \\ 
        ~ & (0.5,5) & 6 & 36 & 60 & 32 & 54 & 56 & 5 & 53 & 80 & 45 & 74 & 76 & 5 & 28 & 48 & 33 & 37 & 33 \\ 
        ~ & (1,1) & 5 & 72 & 95 & 63 & 92 & 94 & 5 & 79 & \cellcolor{gray!10}{98} & \cellcolor{gray!10}{70} & 95 & 96 & 5 & 52 & 79 & 59 & 66 & 60 \\ 
        ~ & (1,5) & 6 & 50 & 78 & 41 & 75 & 79 & 5 & 67 & 92 & 53 & 89 & 91 & 5 & 35 & 57 & 38 & 46 & 42 \\ 
        ~ & (2,1) & 5 & \cellcolor{gray!10}{78} & \cellcolor{gray!35}{98} & \cellcolor{gray!10}{65} & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{98} & 5 & \cellcolor{gray!10}{83} & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{70} & \cellcolor{gray!10}{97} & \cellcolor{gray!35}{99} & 5 & 60 & \cellcolor{gray!10}{86} & \cellcolor{gray!10}{64} & 76 & 72 \\ 
        ~ & (2,5) & 6 & 65 & 91 & 49 & 90 & 93 & 5 & 78 & \cellcolor{gray!10}{98} & 59 & 96 & \cellcolor{gray!10}{98} & 5 & 45 & 69 & 46 & 60 & 57 \\ 
        ~ & (5, 5) & 6 & 76 & \cellcolor{gray!10}{97} & 56 & \cellcolor{gray!10}{97} & \cellcolor{gray!35}{99} & 6 & \cellcolor{gray!10}{83} & \cellcolor{gray!35}{99} & 60 & \cellcolor{gray!10}{98} & \cellcolor{gray!35}{99} & 5 & 62 & \cellcolor{gray!10}{87} & 59 & 80 & 79 \\ 
        ~ & (10, 10) & 5 & 76 & \cellcolor{gray!10}{97} & 51 & \cellcolor{gray!10}{97} & \cellcolor{gray!35}{99} & 6 & \cellcolor{gray!10}{82} & \cellcolor{gray!35}{99} & 53 & \cellcolor{gray!10}{98} & \cellcolor{gray!35}{99} & 5 & \cellcolor{gray!10}{64} & \cellcolor{gray!10}{87} & 56 & \cellcolor{gray!10}{82} & \cellcolor{gray!10}{83} \\ \hline
         \multirow{ 12}{*}{\rotatebox[]{90}{$st. \widetilde{I}_n$}}  & (0.2, 0.5) & 5 & 51 & 80 & 55 & 69 & 65 & 5 & 61 & 88 & 62 & 79 & 74 & 5 & 49 & 78 & 60 & 62 & 52 \\ 
        ~ & (0.2,1) & 5 & 46 & 74 & 49 & 63 & 60 & 5 & 57 & 85 & 57 & 76 & 71 & 5 & 46 & 74 & 56 & 59 & 50 \\ 
        ~ & (0.2,5) & 5 & 23 & 38 & 23 & 32 & 31 & 5 & 35 & 56 & 33 & 49 & 47 & 5 & 28 & 48 & 33 & 37 & 33 \\ 
        ~ & (0.5, 0.2) & 5 & 69 & 95 & \cellcolor{gray!35}{\bf 68} & 89 & 88 & 5 & 75 & 97 & \cellcolor{gray!35}{\bf 72} & 93 & 92 & 5 & 56 & 85 & 66 & 69 & 59 \\ 
        ~ & (0.5, 2) & 5 & 55 & 84 & 51 & 77 & 78 & 5 & 69 & 94 & 60 & 89 & 89 & 5 & 45 & 73 & 53 & 59 & 52 \\ 
        ~ & (0.5,5) & 5 & 36 & 61 & 32 & 55 & 56 & 5 & 54 & 81 & 45 & 77 & 78 & 5 & 32 & 53 & 36 & 43 & 38 \\ 
        ~ & (1,1) & 5 & 74 & 97 & 66 & 94 & 95 & 5 & 81 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{71} & 97 & 98 & 5 & 57 & 86 & 64 & 72 & 66 \\ 
        ~ & (1,5) & 5 & 51 & 80 & 41 & 76 & 80 & 5 & 69 & 94 & 53 & 91 & 93 & 5 & 38 & 62 & 42 & 51 & 46 \\ 
        ~ & (2,1) & 5 & \cellcolor{gray!35}{\bf 81} & \cellcolor{gray!35}{\bf 99} & \cellcolor{gray!35}{\bf 68} & 97 & \cellcolor{gray!35}{99} & 5 & \cellcolor{gray!35}{85} & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{71} & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 5 & \cellcolor{gray!10}{65} & \cellcolor{gray!10}{92} & \cellcolor{gray!35}{\bf 70} & 82 & 77 \\ 
        ~ & (2,5) & 5 & 67 & 93 & 50 & 92 & 95 & 5 & 80 & 98 & 59 & 98 & \cellcolor{gray!35}{99} & 5 & 47 & 74 & 49 & 63 & 60 \\ 
        ~ & (5, 5) & 5 & \cellcolor{gray!35}{\bf 81} & \cellcolor{gray!35}{\bf 99} & 58 & \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{\bf 86} &\cellcolor{gray!35}{\bf 100}& 61 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!10}{64} & 90 & 61 & 83 & 83 \\ 
        ~ & (10, 10) & 5 & \cellcolor{gray!35}{\bf 81} & \cellcolor{gray!35}{\bf 99} & 54 & \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{\bf 86} &\cellcolor{gray!35}{\bf 100}& 56 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!10}{64} & 90 & 57 & \cellcolor{gray!10}{85} & \cellcolor{gray!10}{86} \\  \hline
    \end{tabular}
\begin{tabular}{c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
        \multicolumn{2}{c|}{}& \multicolumn{6}{c|}{$E(1.5)^3\times P(2)^3$} & \multicolumn{6}{c|}{$E(1.5)^3\times NB(2,0.4)^3$} & \multicolumn{6}{c}{$\gamma(5,1)^3\times B(10,0.4)^3$}\\ %\hline
        \cline{2-20}
          \multicolumn{1}{c}{} &Copula & $Ind.$  &  \multicolumn{2}{c|}{$Ga$} & $Cl$ & ${Gu}$ & ${Joe}$& $Ind.$   &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$& $Ind.$  &  \multicolumn{2}{c|}{${Ga}$} & ${Cl}$ & ${Gu}$ & ${Joe}$ \\ %\hline
          \cline{2-20}
                  & \multicolumn{1}{|r|}{$\theta_1$}&& 0 & 0 & 0 & 0 & 0 & &0 &0 &  & 0 & 0 && 0 & 0 & 0 & 0 & 0 \\
      %   &\multicolumn{1}{|r|}{$\theta_2$}& &0.35 & 0.55 & 0.5 & 1.5 & 2 && 0.35 &0.55 & 0.5 & 1.5 & 2 &&0.35 & 0.55 & 0.5 & 1.5 & 2 \\
        \multicolumn{1}{c}{Test} & \diagbox{$(a,b)$}{$\theta_2$} && 0.35 & 0.55 & 0.5 & 1.5 & 2 && 0.35 &0.55 & 0.5 & 1.5 & 2 && 0.35 & 0.55 & 0.5 & 1.5 & 2 \\ \hline\hline
         \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=20$} \\ \hline
     \rotatebox[]{90}{$\widetilde{D}_n$} & ~ & 5 & 43 & 86 & 29 & 82 & 90 & 5 & 34 & 84 & 24 & 80 & 92 & 6 & 34 & 80 & 30 & 77 & 86 \\ \hline
       \multirow{ 12}{*}{\rotatebox[]{90}{$\widetilde{T}_n$}}  & (0.2, 0.5) & 5 & 64 & 85 & 66 & 78 & 79 & 5 & 69 & 89 & 68 & 85 & 86 & 5 & 65 & 85 & 63 & 81 & 82 \\ 
        ~ & (0.2, 1) & 5 & 64 & 85 & 65 & 78 & 79 & 5 & 70 & 90 & 67 & 86 & 87 & 5 & 66 & 86 & 65 & 82 & 83  \\
        ~ & (0.2, 5) & 5 & 43 & 68 & 44 & 59 & 60 & 5 & 59 & 84 & 54 & 79 & 80 & 5 & 60 & 82 & 60 & 78 & 77 \\ 
        ~ & (0.5, 0.2) & 5 & 72 & 91 & 73 & 85 & 88 & 5 & 74 & 93 & 72 & 89 & 91 & 5 & 66 & 85 & 62 & 81 & 83 \\ 
        ~ & (0.5, 2) & 5 & 75 & 93 & 71 & 89 & 92 & 5 & 81 & 96 & 75 & 95 & 96 & 5 & 68 & 88 & 66 & 85 & 85 \\ 
        ~ & (0.5, 5) & 6 & 64 & 88 & 59 & 81 & 85 & 5 & 78 & 95 & 69 & 94 & 96 & 5 & 63 & 85 & 62 & 80 & 80 \\ 
        ~ & (1,1) &  5 & 81 & 96 & 77 & 94 & 96 & 5 & 82 & 97 & 78 & 96 & 97 & 5 & 71 & 89 & 67 & 86 & 88\\ 
        ~ & (1,5) & 5 & 78 & 95 & 70 & 92 & 95 & 6 & 87 & \cellcolor{gray!10}{98} & 76 & \cellcolor{gray!10}{98} & \cellcolor{gray!35}{99} & 5 & 67 & 88 & 65 & 84 & 84\\ 
        ~ & (2,1) & 5 & 81 & 97 & 78 & 95 & 97 & 5 & 82 & 97 & 76 & 96 & 98 & 5 & 74 & 91 & 70 & 88 &90\\ 
        ~ & (2,5) & 5 & 86 & \cellcolor{gray!10}{98} & 78 & \cellcolor{gray!10}{97} & \cellcolor{gray!35}{99} & 6 & \cellcolor{gray!10}{90} & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{80} & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 5 & 73 & 91 & 70 & 88 & 90\\ 
        ~ & (5, 5) & 5 & \cellcolor{gray!10}{88} & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{98} & \cellcolor{gray!35}{99} & 6 & 88 & \cellcolor{gray!35}{99} & 78 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 5 & 81 & 95 & 76 & 94 & 95\\ 
        ~ & (10, 10) & 5 & \cellcolor{gray!10}{88} & \cellcolor{gray!35}{99} & 78 & \cellcolor{gray!10}{98} & \cellcolor{gray!35}{99} & 6 & 86 &  \cellcolor{gray!35}{99} & 73 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 6 & \cellcolor{gray!10}{84} & \cellcolor{gray!35}{97} & \cellcolor{gray!10}{78} & \cellcolor{gray!35}{96} & \cellcolor{gray!35}{\bf 97}\\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$\widetilde{I}_n$}}  & (0.2, 0.5) & 5 & 61 & 83 & 63 & 74 & 75 & 5 & 65 & 87 & 65 & 82 & 82 & 5 & 59 & 80 & 61 & 73 & 71\\ 
         ~ & (0.2, 1) & 5 & 59 & 81 & 59 & 72 & 72 & 5 & 65 & 87 & 64 & 82 & 82 & 5 & 58 & 79 & 61 & 72 & 70\\ 
        ~ & (0.2, 5) & 6 & 34 & 54 & 34 & 46 & 46 & 5 & 48 & 70 & 44 & 64 & 66 & 5 & 41 & 61 & 45 & 53 & 49\\ 
        ~ & (0.5, 0.2) & 5 & 73 & 92 & 73 & 86 & 89 & 5 & 74 & 93 & 73 & 90 & 91 & 5 & 63 & 83 & 64 & 76 & 75\\ 
        ~ & (0.5, 2) & 5 & 73 & 92 & 68 & 87 & 90 & 5 & 80 & 95 & 73 & 94 & 95 & 6 & 60 & 81 & 61 & 73 & 73\\ 
        ~ & (0.5, 5) & 6 & 59 & 81 & 53 & 74 & 77 & 5 & 74 & 91 & 64 & 89 & 91 & 5 & 47 & 69 & 50 & 60 & 57\\ 
        ~ & (1,1) & 6 & 83 & 97 & 78 & 94 & 97 & 5 & 83 & 97 & 78 & 96 & 98 & 5 & 68 & 88 & 68 & 82 & 82\\ 
        ~ & (1,5) & 5 & 76 & 93 & 66 & 90 & 93 & 6 & 86 & 98 & 75 & 97 & 98 & 6 & 55 & 78 & 57 & 70 & 69\\ 
        ~ & (2,1) & 5 & 84 & \cellcolor{gray!10}{98} & 80 & 96 & 98 & 5 & 82 & 98 & 77 & 97 & 98 & 5 & 75 & 92 & 73 & 88 & 89\\ 
         ~ & (2,5) & 5 & 86 & \cellcolor{gray!10}{98} & 77 & 97 & 98 & 6 & \cellcolor{gray!10}{91} & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{80} & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 6 & 66 & 87 & 66 & 82 & 82\\ 
        ~ & (5, 5) & 5 & \cellcolor{gray!10}{90} & \cellcolor{gray!35}{99} & \cellcolor{gray!10}{82} & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 6 & \cellcolor{gray!10}{90} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{79} & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 6 & 81 & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{77} & 93 & \cellcolor{gray!10}{95}\\ 
         ~ & (10, 10) & 5 & \cellcolor{gray!10}{90} & \cellcolor{gray!35}{99} & 79 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 6 & 89 & \cellcolor{gray!35}{99} & 75 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 6 & \cellcolor{gray!10}{84} & \cellcolor{gray!10}{96} & \cellcolor{gray!10}{78} & \cellcolor{gray!10}{95} & \cellcolor{gray!35}{96}\\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$st. \widetilde{I}_n$}}  & (0.2, 0.5) & 5 & 69 & 92 & 71 & 84 & 84 & 4 & 75 & 95 & 74 & 91 & 91 & 5 & 72 & 93 & 78 & 85 & 80\\ 
        ~ & (0.2, 1) & 5 & 66 & 88 & 67 & 80 & 81 & 5 & 74 & 94 & 72 & 90 & 90 & 5 & 70 & 91 & 76 & 83 & 78\\ 
        ~ & (0.2, 5) & 5 & 40 & 59 & 39 & 51 & 50 & 5 & 55 & 76 & 51 & 71 & 71 & 5 & 51 & 72 & 54 & 63 & 58\\ 
        ~ & (0.5, 0.2) & 5 & 82 & 98 & 82 & 95 & 96 & 5 & 83 & \cellcolor{gray!35}{99} & 82 & 97 & 97 & 5 & 76 & 96 & 82 & 89 & 85\\ 
        ~ & (0.5, 2) & 5 & 78 & 95 & 74 & 91 & 94 & 5 & 85 & 98 & 80 & 97 & 98 & 5 & 70 & 91 & 74 & 83 & 79\\ 
        ~ & (0.5, 5) & 5 & 62 & 83 & 56 & 78 & 80 & 5 & 77 & 94 & 69 & 92 & 94 & 5 & 56 & 78 & 59 & 69 & 65\\ 
        ~ & (1,1) & 5 & 89 & \cellcolor{gray!35}{99} & 85 & 98 & \cellcolor{gray!35}{99} & 5 & 89 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 85} & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 5 & 79 & 96 & 82 & 91 & 89\\ 
         ~ & (1,5) & 5 & 78 & 95 & 69 & 92 & 95 & 5 & 88 & \cellcolor{gray!35}{99} & 78 & 98 & \cellcolor{gray!35}{99} & 5 & 63 & 84 & 64 & 77 & 74\\ 
        ~ & (2,1) & 5 & 90 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 87} & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{99} & 5 & 88 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{84} & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 5 & 84 & \cellcolor{gray!35}{\bf 98} & \cellcolor{gray!35}{\bf 86} & 95 & 94\\ 
         ~ & (2,5) & 5 & 89 & \cellcolor{gray!35}{99} & 79 & 98 & \cellcolor{gray!35}{99} & 5 & \cellcolor{gray!35}{\bf 93} &\cellcolor{gray!35}{\bf 100}& 83 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& 5 & 72 & 92 & 72 & 86 & 85\\ 
        ~ & (5, 5) & 5 & \cellcolor{gray!35}{\bf 93} &\cellcolor{gray!35}{\bf 100}& 85 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{92} &\cellcolor{gray!35}{\bf 100}& 82 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{86} & \cellcolor{gray!35}{\bf 98} & 83 & \cellcolor{gray!35}{96} & \cellcolor{gray!35}{\bf 97}\\ 
        ~ & (10, 10) & 5 & \cellcolor{gray!35}{\bf 93} &\cellcolor{gray!35}{\bf 100}& 82 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 91 &\cellcolor{gray!35}{\bf 100}& 77 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{\bf 87} & \cellcolor{gray!35}{\bf 98} & 81 & \cellcolor{gray!35}{\bf 97} & \cellcolor{gray!35}{\bf 97}\\
        \hline\hline
        
         \multicolumn{2}{c}{}& \multicolumn{16}{c}{$n=50$} \\ \hline
        \rotatebox[]{90}{$\widetilde{D}_n$} & ~ & 5 & 89 &\cellcolor{gray!35}{\bf 100}& 71 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 6 & 76 &\cellcolor{gray!35}{\bf 100}& 58 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 87 &\cellcolor{gray!35}{\bf 100}& 74 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ \hline
       \multirow{12}{*}{\rotatebox[]{90}{$\widetilde{T}_n$}}  & (0.2, 0.5) & 5 & 95 &\cellcolor{gray!35}{\bf 100}& 95 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 5 & 96 &\cellcolor{gray!35}{\bf 100}& 96 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 96 &\cellcolor{gray!35}{\bf 100}& 96 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ 
        ~ & (0.2, 1) & 5 & 95 &\cellcolor{gray!35}{\bf 100}& 94 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 5 & 97 &\cellcolor{gray!35}{\bf 100}& 96 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 97 &\cellcolor{gray!35}{\bf 100}& 96 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\
        ~ & (0.2, 5) & 5 & 80 & 97 & 77 & 95 & 95 & 5 & 93 &\cellcolor{gray!35}{\bf 100}& 90 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& 5 & 94 &\cellcolor{gray!35}{\bf 100}& 93 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99}\\ 
        ~ & (0.5, 0.2) & 5 & 98 &\cellcolor{gray!35}{\bf 100}& 97 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 98 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 97 &\cellcolor{gray!35}{\bf 100}& 95 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100} \\ 
        ~ & (0.5, 2) & 5 & 98 &\cellcolor{gray!35}{\bf 100}& 97 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 98 &\cellcolor{gray!35}{\bf 100}& 96 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\  
        ~ & (0.5, 5) & 5 & 95 &\cellcolor{gray!35}{\bf 100}& 90 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& 97 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 95 &\cellcolor{gray!35}{\bf 100}& 94 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ 
        ~ & (1,1) & 5 & 99 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{100} & 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 98 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{97} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ 
        ~ & (1,5) & 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& 96 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 97 &\cellcolor{gray!35}{\bf 100}& 95 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ 
        ~ & (2,1) & 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{97} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ 
        ~ & (2,5) & 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 98 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{97} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100} \\ 
        ~ & (5, 5) & 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{98} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ 
        ~ & (10, 10) & 6 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 97 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{98} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$\widetilde{I}_n$}}  & (0.2, 0.5) & 5 & 92 &\cellcolor{gray!35}{\bf 100}& 92 & 98 & 98 & 5 & 94 &\cellcolor{gray!35}{\bf 100}& 94 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 5 & 91 & \cellcolor{gray!35}{99} & 93 & 98 & 96\\ 
        ~ & (0.2, 1) & 5 & 91 &\cellcolor{gray!35}{\bf 100}& 90 & 97 & 97 & 5 & 94 &\cellcolor{gray!35}{\bf 100}& 94 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 5 & 90 & \cellcolor{gray!35}{99} & 93 & 97 & 96\\ 
        ~ & (0.2, 5) & 5 & 64 & \cellcolor{gray!35}{99} & 61 & 79 & 77 & 5 & 82 & 97 & 78 & 94 & 94 & 5 & 73 & 92 & 77 & 86 & 81\\ 
        ~ & (0.5, 0.2) & 5 & 98 & 84 & 97 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 97 &\cellcolor{gray!35}{\bf 100}& 97 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 94 & \cellcolor{gray!35}{99} & 95 & \cellcolor{gray!35}{99} & 98\\ 
        ~ & (0.5, 2) & 5 & 97 &\cellcolor{gray!35}{\bf 100}& 95 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& 97 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 92 & \cellcolor{gray!35}{99} & 93 & 98 & 97\\ 
        ~ & (0.5, 5) & 5 & 89 &\cellcolor{gray!35}{\bf 100}& 83 & 98 & 98 & 5 & 97 &\cellcolor{gray!35}{\bf 100}& 93 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 80 & 96 & 82 & 92 & 89\\ 
        ~ & (1,1) & 5 & \cellcolor{gray!35}{99} & 98 & \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 96 &\cellcolor{gray!35}{\bf 100}& 96 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{99}\\ 
        ~ & (1,5) & 5 & 97 &\cellcolor{gray!35}{\bf 100}& 94 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 88 & 98 & 88 & 96 & 95\\ 
        ~ & (2,1) & 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 98 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{98} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ 
        ~ & (2,5) & 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 95 &\cellcolor{gray!35}{\bf 100}& 94 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{99}\\ 
        ~ & (5, 5) & 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{98} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ 
        ~ & (10, 10) & 6 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{ 98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!10}{98} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ \hline
        \multirow{ 12}{*}{\rotatebox[]{90}{$st. \widetilde{I}_n$}}  & (0.2, 0.5) & 5 & 94 &\cellcolor{gray!35}{\bf 100}& 96 & \cellcolor{gray!35}{99} & \cellcolor{gray!35}{99} & 5 & 97 &\cellcolor{gray!35}{\bf 100}& 97 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 96 &\cellcolor{gray!35}{\bf 100}& 98 & \cellcolor{gray!35}{99} & 98 \\ 
        ~ & (0.2, 1) & 5 & 93 &\cellcolor{gray!35}{\bf 100}& 93 & \cellcolor{gray!35}{99} & 98 & 5 & 96 &\cellcolor{gray!35}{\bf 100}& 96 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 4 & 95 &\cellcolor{gray!35}{\bf 100}& 97 & \cellcolor{gray!35}{99} & 97 \\ 
        ~ & (0.2, 5) & 5 & 66 &\cellcolor{gray!35}{\bf 100}& 64 & 81 & 80 & 5 & 84 & 98 & 80 & 95 & 95 & 5 & 79 & 95 & 83 & 90 & 84\\ 
        ~ & (0.5, 0.2) & 5 & \cellcolor{gray!35}{99} & 86 & \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 4 & 98 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{99}\\ 
        ~ & (0.5, 2) & 5 & 98 &\cellcolor{gray!35}{\bf 100}& 96 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 4 & 95 &\cellcolor{gray!35}{\bf 100}& 97 & \cellcolor{gray!35}{99} & 98\\ 
        ~ & (0.5, 5) & 5 & 90 &\cellcolor{gray!35}{\bf 100}& 85 & 98 & 98 & 5 & 98 &\cellcolor{gray!35}{\bf 100}& 94 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 85 & 97 & 87 & 94 & 91\\ 
        ~ & (1,1) & 5 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{99} & \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 98 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ 
        ~ & (1,5) & 5 & 98 &\cellcolor{gray!35}{\bf 100}& 94 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 91 & \cellcolor{gray!35}{99} & 92 & 98 & 96\\ 
        ~ & (2,1) & 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 4 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 4 & \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ 
        ~ & (2,5) & 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 & 96 &\cellcolor{gray!35}{\bf 100}& 96 &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{99}\\ 
        ~ & (5, 5) & 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\ 
        ~ & (10, 10) & 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 99} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{98} &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& 5 &\cellcolor{gray!35}{\bf 100}&\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{99} &\cellcolor{gray!35}{\bf 100}& \cellcolor{gray!35}{\bf 100}\\
        \hline
    \end{tabular}
